Coherent forecast combination for linearly constrained multiple time series

Forecasting linearly constrained multiple time series, as those arising in National Accounts, energy systems and supply chain planning, requires that the forecasts of all variables jointly satisfy the underlying accounting or resource-balance identities. When several experts provide forecasts for some or all of the variables, classical forecast combination operates on each variable and ignores the linear constraints, while forecast reconciliation enforces such constraints by using a single forecast per variable. To bridge this gap, we develop an original coherent forecast combination framework, in which the joint problem of combination across experts and coherence across variables is formulated as a linearly constrained optimization problem. Closed-form expressions are derived for the coherent combined forecast and its error covariance matrix, and the statistical properties of the resulting estimators are discussed. A Monte Carlo experiment and a forecasting application to an Australian daily electricity generation dataset confirm that the proposed approach significantly improves forecast accuracy with respect to standard forecast combination and reconciliation alternatives.

==> (inline-0) <==
\begin{tabular}{c|c}
		\toprule
		\begin{minipage}[t]{0.5\linewidth}
			\textbf{Approach \& description}
		\end{minipage} &  \begin{minipage}[t]{0.5\linewidth}
			\textbf{Approach \& description}
		\end{minipage} \\
		\midrule
		\begin{minipage}[t]{0.5\linewidth}
			\textit{Base (incoherent forecasts)}
			\begin{itemize}[leftmargin=!, nosep, align = left, labelwidth=1.1cm]
				\item[base$^\ast$] Best base forecasts (simulation)
				\item[tbats] Exponential smoothing state space model with Box-Cox transformation, ARMA errors, Trend and Seasonal components (application)
			\end{itemize}
			\vspace{1ex}
			\hrule
			\vspace{1ex}
			\textit{Single-expert reconciliation}
			\begin{itemize}[leftmargin=!, nosep, align = left, labelwidth=1.1cm]
				\item[base$^\ast_{\text{shr}}$] Cross-sectional reconciliation of the best base forecasts (simulation)
				\item[base$_{\text{shr}}$] Best cross-sectional reconciliation of base forecasts (simulation)
				\item[tbats$_{\text{shr}}$] Cross-sectional reconciliation of tbats base forecasts (application)
			\end{itemize}
			\vspace{1ex}
			\hrule
			\vspace{1ex}
			\textit{Single-task combination (incoherent forecasts)}
			\begin{itemize}[leftmargin=!, nosep, align = left, labelwidth=1.1cm]
				\item[ew] Equal-weighted average
				\item[ow$_{\text{var}}$] Weighted average, optimal weights inversely proportional to the MSE's
				\item[ow$_{\text{cov}}$] Weighted average, optimal weights in the unit simplex \citep{Conflitti2015} computed using the MSE matrix 
			\end{itemize}
		\end{minipage} &  \begin{minipage}[t]{0.5\linewidth}
			\textit{Coherent combination}
			\begin{itemize}[leftmargin=!, nosep, align = left, labelwidth=1.1cm]
				\item[src] Sequential reconciliation-then-combination with equal weights (balanced panel of forecasts)
				\item[scr$_{\text{ew}}$] Sequential ew combination-then-reconciliation
				\item[scr$_{\text{var}}$] Sequential ow$_{\text{var}}$ combination-then-reconciliation
				\item[scr$_{\text{cov}}$] Sequential ow$_{\text{cov}}$ combination-then-reconciliation
				\item[occ$_{\text{bv}}$] Optimal coherent combination using a \textit{by-variable} block-diagonal shrunk error covariance matrix
				\item[occ$_{\text{shr}}$] Optimal coherent combination using a full shrunk error covariance matrix 
				\item[occ$_{\text{wls}}$] Optimal coherent combination using a diagonal error covariance matrix
				\item[occ$_{\text{be}}$] Optimal coherent combination using a \textit{by-expert} block-diagonal shrunk error covariance matrix
			\end{itemize}
		\end{minipage} \\
		\bottomrule
\end{tabular}
\begin{tabular}[t]{cc>{}c|ccccccccc>{}c|cccccc}
\toprule
\multicolumn{3}{c}{\textbf{ }} & \multicolumn{10}{c}{\textbf{Balanced panel of forecasts}} & \multicolumn{6}{c}{\textbf{Unbalanced panel of forecasts}} \\
\textbf{Sett.} & \textbf{p} & \textbf{N} & \rotatebox{90}{base$^{\ast}$} & \rotatebox{90}{base$^{\ast}_{\text{shr}}$} & \rotatebox{90}{base$_{\text{shr}}$} & \rotatebox{90}{ow$_{\text{var}}$} & \rotatebox{90}{ow$_{\text{cov}}$} & \rotatebox{90}{src} & \rotatebox{90}{scr$_{\text{ew}}$} & \rotatebox{90}{scr$_{\text{var}}$} & \rotatebox{90}{scr$_{\text{cov}}$} & \rotatebox{90}{occ$_{\text{be}}$} & \rotatebox{90}{ow$_{\text{var}}$} & \rotatebox{90}{ow$_{\text{cov}}$} & \rotatebox{90}{scr$_{\text{ew}}$} & \rotatebox{90}{scr$_{\text{var}}$} & \rotatebox{90}{scr$_{\text{cov}}$} & \rotatebox{90}{occ$_{\text{be}}$}\\
\midrule
1 & 4 & 50 & \textcolor{red}{1.712} & \textcolor{red}{1.130} & \textcolor{red}{1.120} & \textcolor{red}{1.004} & \textcolor{red}{1.056} & \em{0.847} & 0.901 & 0.905 & 0.939 & \textbf{0.818} & \textcolor{red}{1.063} & \textcolor{red}{1.145} & \em{0.815} & \textcolor{red}{1.111} & \textcolor{red}{1.193} & \textbf{0.792}\\
 &  & 100 & \textcolor{red}{1.708} & \textcolor{red}{1.078} & \textcolor{red}{1.074} & \textcolor{red}{1.001} & \textcolor{red}{1.029} & \em{0.837} & 0.895 & 0.896 & 0.913 & \textbf{0.801} & \textcolor{red}{1.046} & \textcolor{red}{1.145} & \em{0.807} & \textcolor{red}{1.062} & \textcolor{red}{1.178} & \textbf{0.779}\\
 &  & 200 & \textcolor{red}{1.702} & \textcolor{red}{1.052} & \textcolor{red}{1.049} & 1.000 & \textcolor{red}{1.013} & \em{0.832} & 0.888 & 0.888 & 0.895 & \textbf{0.791} & \textcolor{red}{1.020} & \textcolor{red}{1.129} & \em{0.801} & \textcolor{red}{1.002} & \textcolor{red}{1.148} & \textbf{0.771}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{2.010} & \textcolor{red}{1.327} & \textcolor{red}{1.315} & \textcolor{red}{1.002} & \textcolor{red}{1.108} & \em{0.925} & 0.960 & 0.963 & \textcolor{red}{1.040} & \textbf{0.908} & \textcolor{red}{1.494} & \textcolor{red}{1.658} & \em{0.889} & \textcolor{red}{1.631} & \textcolor{red}{1.731} & \textbf{0.883}\\
 &  & 100 & \textcolor{red}{2.007} & \textcolor{red}{1.267} & \textcolor{red}{1.262} & \textcolor{red}{1.001} & \textcolor{red}{1.068} & \em{0.920} & 0.958 & 0.959 & \textcolor{red}{1.005} & \textbf{0.899} & \textcolor{red}{1.480} & \textcolor{red}{1.730} & \em{0.881} & \textcolor{red}{1.563} & \textcolor{red}{1.774} & \textbf{0.861}\\
 &  & 200 & \textcolor{red}{1.996} & \textcolor{red}{1.236} & \textcolor{red}{1.232} & 1.000 & \textcolor{red}{1.039} & \em{0.918} & 0.953 & 0.953 & 0.979 & \textbf{0.895} & \textcolor{red}{1.404} & \textcolor{red}{1.789} & \em{0.875} & \textcolor{red}{1.416} & \textcolor{red}{1.808} & \textbf{0.849}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{2.136} & \textcolor{red}{1.411} & \textcolor{red}{1.398} & \textcolor{red}{1.001} & \textcolor{red}{1.129} & \em{0.958} & 0.980 & 0.982 & \textcolor{red}{1.081} & \textbf{0.949} & \textcolor{red}{1.836} & \textcolor{red}{2.040} & \textbf{0.944} & \textcolor{red}{2.045} & \textcolor{red}{2.127} & \em{0.966}\\
 &  & 100 & \textcolor{red}{2.139} & \textcolor{red}{1.351} & \textcolor{red}{1.345} & \textcolor{red}{1.001} & \textcolor{red}{1.090} & \em{0.956} & 0.980 & 0.981 & \textcolor{red}{1.046} & \textbf{0.945} & \textcolor{red}{1.787} & \textcolor{red}{2.110} & \em{0.938} & \textcolor{red}{1.922} & \textcolor{red}{2.167} & \textbf{0.937}\\
 &  & 200 & \textcolor{red}{2.118} & \textcolor{red}{1.314} & \textcolor{red}{1.309} & 1.000 & \textcolor{red}{1.055} & \em{0.955} & 0.977 & 0.977 & \textcolor{red}{1.015} & \textbf{0.942} & \textcolor{red}{1.662} & \textcolor{red}{2.157} & \em{0.932} & \textcolor{red}{1.699} & \textcolor{red}{2.183} & \textbf{0.918}\\
\midrule
2 & 4 & 50 & \textcolor{red}{1.502} & \textcolor{red}{1.111} & \textcolor{red}{1.108} & \textcolor{red}{1.003} & \textcolor{red}{1.054} & \em{0.901} & 0.936 & 0.939 & 0.973 & \textbf{0.888} & \textcolor{red}{1.042} & \textcolor{red}{1.090} & \em{0.863} & \textcolor{red}{1.062} & \textcolor{red}{1.111} & \textbf{0.842}\\
 &  & 100 & \textcolor{red}{1.503} & \textcolor{red}{1.077} & \textcolor{red}{1.074} & \textcolor{red}{1.001} & \textcolor{red}{1.029} & \em{0.893} & 0.933 & 0.933 & 0.951 & \textbf{0.876} & \textcolor{red}{1.036} & \textcolor{red}{1.093} & \em{0.856} & \textcolor{red}{1.043} & \textcolor{red}{1.109} & \textbf{0.833}\\
 &  & 200 & \textcolor{red}{1.500} & \textcolor{red}{1.052} & \textcolor{red}{1.051} & 1.000 & \textcolor{red}{1.013} & \em{0.888} & 0.928 & 0.927 & 0.935 & \textbf{0.868} & \textcolor{red}{1.025} & \textcolor{red}{1.093} & \em{0.850} & \textcolor{red}{1.014} & \textcolor{red}{1.104} & \textbf{0.826}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.674} & \textcolor{red}{1.238} & \textcolor{red}{1.235} & \textcolor{red}{1.001} & \textcolor{red}{1.092} & \em{0.955} & 0.975 & 0.977 & \textcolor{red}{1.044} & \textbf{0.949} & \textcolor{red}{1.313} & \textcolor{red}{1.404} & \em{0.925} & \textcolor{red}{1.372} & \textcolor{red}{1.432} & \textbf{0.920}\\
 &  & 100 & \textcolor{red}{1.675} & \textcolor{red}{1.200} & \textcolor{red}{1.195} & \textcolor{red}{1.000} & \textcolor{red}{1.060} & \em{0.953} & 0.976 & 0.976 & \textcolor{red}{1.018} & \textbf{0.944} & \textcolor{red}{1.307} & \textcolor{red}{1.434} & \em{0.920} & \textcolor{red}{1.344} & \textcolor{red}{1.447} & \textbf{0.904}\\
 &  & 200 & \textcolor{red}{1.670} & \textcolor{red}{1.171} & \textcolor{red}{1.170} & 1.000 & \textcolor{red}{1.036} & \em{0.950} & 0.973 & 0.973 & 0.997 & \textbf{0.940} & \textcolor{red}{1.276} & \textcolor{red}{1.457} & \em{0.916} & \textcolor{red}{1.282} & \textcolor{red}{1.459} & \textbf{0.895}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.739} & \textcolor{red}{1.287} & \textcolor{red}{1.281} & \textcolor{red}{1.001} & \textcolor{red}{1.103} & \em{0.976} & 0.987 & 0.988 & \textcolor{red}{1.065} & \textbf{0.973} & \textcolor{red}{1.506} & \textcolor{red}{1.613} & \textbf{0.964} & \textcolor{red}{1.590} & \textcolor{red}{1.642} & \em{0.981}\\
 &  & 100 & \textcolor{red}{1.740} & \textcolor{red}{1.247} & \textcolor{red}{1.242} & \textcolor{red}{1.000} & \textcolor{red}{1.074} & \em{0.976} & 0.988 & 0.988 & \textcolor{red}{1.042} & \textbf{0.971} & \textcolor{red}{1.490} & \textcolor{red}{1.644} & \em{0.963} & \textcolor{red}{1.549} & \textcolor{red}{1.659} & \textbf{0.962}\\
 &  & 200 & \textcolor{red}{1.736} & \textcolor{red}{1.217} & \textcolor{red}{1.216} & 1.000 & \textcolor{red}{1.046} & \em{0.974} & 0.988 & 0.988 & \textcolor{red}{1.019} & \textbf{0.968} & \textcolor{red}{1.438} & \textcolor{red}{1.657} & \em{0.959} & \textcolor{red}{1.456} & \textcolor{red}{1.659} & \textbf{0.949}\\
\midrule
3 & 4 & 50 & \textcolor{red}{1.240} & \textcolor{red}{1.073} & \textcolor{red}{1.071} & \textcolor{red}{1.001} & \textcolor{red}{1.043} & \em{0.957} & 0.975 & 0.976 & \textcolor{red}{1.006} & \textbf{0.954} & \textcolor{red}{1.738} & \textcolor{red}{1.884} & \em{0.937} & \textcolor{red}{1.887} & \textcolor{red}{2.049} & \textbf{0.920}\\
 &  & 100 & \textcolor{red}{1.241} & \textcolor{red}{1.052} & \textcolor{red}{1.052} & \textcolor{red}{1.000} & \textcolor{red}{1.027} & \em{0.953} & 0.972 & 0.972 & 0.990 & \textbf{0.948} & \textcolor{red}{1.742} & \textcolor{red}{1.951} & \em{0.930} & \textcolor{red}{1.836} & \textcolor{red}{2.071} & \textbf{0.916}\\
 &  & 200 & \textcolor{red}{1.242} & \textcolor{red}{1.036} & \textcolor{red}{1.035} & 1.000 & \textcolor{red}{1.015} & \em{0.948} & 0.968 & 0.969 & 0.979 & \textbf{0.943} & \textcolor{red}{1.712} & \textcolor{red}{1.999} & \em{0.925} & \textcolor{red}{1.748} & \textcolor{red}{2.090} & \textbf{0.912}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.301} & \textcolor{red}{1.124} & \textcolor{red}{1.124} & \textcolor{red}{1.000} & \textcolor{red}{1.061} & \em{0.983} & 0.990 & 0.990 & \textcolor{red}{1.037} & \textbf{0.981} & \textcolor{red}{2.125} & \textcolor{red}{2.411} & \em{0.969} & \textcolor{red}{2.301} & \textcolor{red}{2.490} & \textbf{0.966}\\
 &  & 100 & \textcolor{red}{1.305} & \textcolor{red}{1.105} & \textcolor{red}{1.102} & \textcolor{red}{1.000} & \textcolor{red}{1.044} & \em{0.980} & 0.990 & 0.990 & \textcolor{red}{1.022} & \textbf{0.978} & \textcolor{red}{2.121} & \textcolor{red}{2.494} & \em{0.965} & \textcolor{red}{2.238} & \textcolor{red}{2.529} & \textbf{0.956}\\
 &  & 200 & \textcolor{red}{1.305} & \textcolor{red}{1.092} & \textcolor{red}{1.087} & 1.000 & \textcolor{red}{1.028} & \em{0.978} & 0.989 & 0.989 & \textcolor{red}{1.009} & \textbf{0.975} & \textcolor{red}{2.051} & \textcolor{red}{2.530} & \em{0.963} & \textcolor{red}{2.102} & \textcolor{red}{2.538} & \textbf{0.952}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.324} & \textcolor{red}{1.144} & \textcolor{red}{1.143} & \textcolor{red}{1.000} & \textcolor{red}{1.064} & \em{0.991} & 0.995 & 0.995 & \textcolor{red}{1.044} & \textbf{0.990} & \textcolor{red}{2.324} & \textcolor{red}{2.650} & \textbf{0.985} & \textcolor{red}{2.526} & \textcolor{red}{2.700} & \em{0.993}\\
 &  & 100 & \textcolor{red}{1.327} & \textcolor{red}{1.124} & \textcolor{red}{1.121} & \textcolor{red}{1.000} & \textcolor{red}{1.048} & \em{0.990} & 0.994 & 0.994 & \textcolor{red}{1.031} & \textbf{0.988} & \textcolor{red}{2.280} & \textcolor{red}{2.691} & \em{0.985} & \textcolor{red}{2.425} & \textcolor{red}{2.713} & \textbf{0.983}\\
 &  & 200 & \textcolor{red}{1.328} & \textcolor{red}{1.112} & \textcolor{red}{1.106} & \textcolor{red}{1.000} & \textcolor{red}{1.035} & \em{0.989} & 0.995 & 0.995 & \textcolor{red}{1.021} & \textbf{0.987} & \textcolor{red}{2.181} & \textcolor{red}{2.713} & \em{0.984} & \textcolor{red}{2.245} & \textcolor{red}{2.718} & \textbf{0.979}\\
\midrule
4 & 4 & 50 & \textcolor{red}{1.546} & \textcolor{red}{1.152} & \textcolor{red}{1.152} & 0.981 & \textcolor{red}{1.001} & \em{0.901} & 0.937 & 0.915 & 0.902 & \textbf{0.849} & 0.994 & \textcolor{red}{1.030} & \em{0.852} & \textcolor{red}{1.012} & \textcolor{red}{1.049} & \textbf{0.822}\\
 &  & 100 & \textcolor{red}{1.542} & \textcolor{red}{1.114} & \textcolor{red}{1.114} & 0.978 & 0.977 & 0.895 & 0.933 & 0.909 & \em{0.877} & \textbf{0.836} & 0.995 & \textcolor{red}{1.039} & \em{0.847} & \textcolor{red}{1.000} & \textcolor{red}{1.054} & \textbf{0.813}\\
 &  & 200 & \textcolor{red}{1.543} & \textcolor{red}{1.087} & \textcolor{red}{1.087} & 0.977 & 0.965 & 0.889 & 0.928 & 0.904 & \em{0.864} & \textbf{0.826} & 0.983 & \textcolor{red}{1.031} & \em{0.841} & 0.972 & \textcolor{red}{1.040} & \textbf{0.806}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.734} & \textcolor{red}{1.287} & \textcolor{red}{1.287} & 0.971 & 0.975 & 0.956 & 0.976 & 0.947 & \em{0.913} & \textbf{0.899} & \textcolor{red}{1.272} & \textcolor{red}{1.348} & \em{0.917} & \textcolor{red}{1.331} & \textcolor{red}{1.377} & \textbf{0.894}\\
 &  & 100 & \textcolor{red}{1.730} & \textcolor{red}{1.253} & \textcolor{red}{1.253} & 0.970 & 0.939 & 0.953 & 0.975 & 0.945 & \textbf{0.878} & \em{0.889} & \textcolor{red}{1.264} & \textcolor{red}{1.373} & \em{0.912} & \textcolor{red}{1.298} & \textcolor{red}{1.392} & \textbf{0.877}\\
 &  & 200 & \textcolor{red}{1.731} & \textcolor{red}{1.221} & \textcolor{red}{1.221} & 0.970 & 0.919 & 0.951 & 0.974 & 0.943 & \textbf{0.857} & \em{0.882} & \textcolor{red}{1.239} & \textcolor{red}{1.397} & \em{0.906} & \textcolor{red}{1.248} & \textcolor{red}{1.405} & \textbf{0.868}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.785} & \textcolor{red}{1.325} & \textcolor{red}{1.325} & 0.967 & 0.948 & 0.978 & 0.988 & 0.954 & \textbf{0.900} & \em{0.918} & \textcolor{red}{1.475} & \textcolor{red}{1.565} & \em{0.958} & \textcolor{red}{1.561} & \textcolor{red}{1.600} & \textbf{0.951}\\
 &  & 100 & \textcolor{red}{1.789} & \textcolor{red}{1.293} & \textcolor{red}{1.293} & 0.967 & \em{0.906} & 0.976 & 0.988 & 0.954 & \textbf{0.862} & 0.910 & \textcolor{red}{1.453} & \textcolor{red}{1.585} & \em{0.956} & \textcolor{red}{1.510} & \textcolor{red}{1.606} & \textbf{0.930}\\
 &  & 200 & \textcolor{red}{1.778} & \textcolor{red}{1.261} & \textcolor{red}{1.261} & 0.966 & \em{0.877} & 0.974 & 0.988 & 0.954 & \textbf{0.832} & 0.903 & \textcolor{red}{1.406} & \textcolor{red}{1.600} & \em{0.952} & \textcolor{red}{1.422} & \textcolor{red}{1.609} & \textbf{0.916}\\
\midrule
5 & 4 & 50 & \textcolor{red}{1.539} & \textcolor{red}{1.099} & \textcolor{red}{1.099} & 0.978 & \textcolor{red}{1.019} & \em{0.881} & 0.920 & 0.911 & 0.939 & \textbf{0.857} & 0.970 & \textcolor{red}{1.011} & \em{0.840} & 0.988 & \textcolor{red}{1.030} & \textbf{0.806}\\
 &  & 100 & \textcolor{red}{1.547} & \textcolor{red}{1.077} & \textcolor{red}{1.069} & 0.977 & 0.996 & \em{0.871} & 0.916 & 0.905 & 0.916 & \textbf{0.844} & 0.963 & \textcolor{red}{1.014} & \em{0.833} & 0.969 & \textcolor{red}{1.029} & \textbf{0.795}\\
 &  & 200 & \textcolor{red}{1.545} & \textcolor{red}{1.049} & \textcolor{red}{1.046} & 0.976 & 0.983 & \em{0.867} & 0.910 & 0.900 & 0.904 & \textbf{0.838} & 0.958 & \textcolor{red}{1.015} & \em{0.827} & 0.947 & \textcolor{red}{1.026} & \textbf{0.789}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.750} & \textcolor{red}{1.260} & \textcolor{red}{1.260} & 0.988 & \textcolor{red}{1.075} & \em{0.946} & 0.970 & 0.963 & \textcolor{red}{1.025} & \textbf{0.934} & \textcolor{red}{1.251} & \textcolor{red}{1.336} & \em{0.910} & \textcolor{red}{1.307} & \textcolor{red}{1.360} & \textbf{0.890}\\
 &  & 100 & \textcolor{red}{1.744} & \textcolor{red}{1.216} & \textcolor{red}{1.216} & 0.987 & \textcolor{red}{1.041} & \em{0.944} & 0.970 & 0.962 & 1.000 & \textbf{0.929} & \textcolor{red}{1.244} & \textcolor{red}{1.363} & \em{0.904} & \textcolor{red}{1.279} & \textcolor{red}{1.376} & \textbf{0.873}\\
 &  & 200 & \textcolor{red}{1.744} & \textcolor{red}{1.181} & \textcolor{red}{1.181} & 0.986 & \textcolor{red}{1.018} & \em{0.937} & 0.966 & 0.958 & 0.979 & \textbf{0.921} & \textcolor{red}{1.216} & \textcolor{red}{1.385} & \em{0.898} & \textcolor{red}{1.224} & \textcolor{red}{1.386} & \textbf{0.861}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.830} & \textcolor{red}{1.325} & \textcolor{red}{1.321} & 0.994 & \textcolor{red}{1.102} & \em{0.971} & 0.984 & 0.981 & \textcolor{red}{1.060} & \textbf{0.965} & \textcolor{red}{1.472} & \textcolor{red}{1.575} & \textbf{0.956} & \textcolor{red}{1.554} & \textcolor{red}{1.608} & \em{0.962}\\
 &  & 100 & \textcolor{red}{1.829} & \textcolor{red}{1.283} & \textcolor{red}{1.272} & 0.993 & \textcolor{red}{1.064} & \em{0.969} & 0.985 & 0.980 & \textcolor{red}{1.031} & \textbf{0.961} & \textcolor{red}{1.449} & \textcolor{red}{1.596} & \em{0.953} & \textcolor{red}{1.507} & \textcolor{red}{1.610} & \textbf{0.941}\\
 &  & 200 & \textcolor{red}{1.838} & \textcolor{red}{1.245} & \textcolor{red}{1.238} & 0.993 & \textcolor{red}{1.040} & \em{0.968} & 0.984 & 0.979 & \textcolor{red}{1.013} & \textbf{0.959} & \textcolor{red}{1.407} & \textcolor{red}{1.619} & \em{0.948} & \textcolor{red}{1.424} & \textcolor{red}{1.621} & \textbf{0.927}\\
\midrule
6 & 4 & 50 & \textcolor{red}{1.836} & \textcolor{red}{1.488} & \textcolor{red}{1.488} & 0.940 & 0.935 & 0.922 & 0.949 & 0.868 & \em{0.854} & \textbf{0.813} & 0.765 & 0.792 & 0.768 & \em{0.764} & 0.784 & \textbf{0.708}\\
 &  & 100 & \textcolor{red}{1.824} & \textcolor{red}{1.443} & \textcolor{red}{1.443} & 0.936 & 0.912 & 0.912 & 0.945 & 0.859 & \em{0.830} & \textbf{0.800} & 0.760 & 0.789 & 0.766 & \em{0.752} & 0.780 & \textbf{0.693}\\
 &  & 200 & \textcolor{red}{1.821} & \textcolor{red}{1.414} & \textcolor{red}{1.414} & 0.936 & 0.901 & 0.905 & 0.941 & 0.855 & \em{0.817} & \textbf{0.792} & 0.751 & 0.780 & 0.758 & \em{0.734} & 0.768 & \textbf{0.683}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{2.202} & \textcolor{red}{1.782} & \textcolor{red}{1.782} & 0.963 & \textcolor{red}{1.011} & 0.962 & 0.978 & \em{0.932} & 0.964 & \textbf{0.897} & \textcolor{red}{1.034} & \textcolor{red}{1.097} & \em{0.835} & \textcolor{red}{1.074} & \textcolor{red}{1.101} & \textbf{0.795}\\
 &  & 100 & \textcolor{red}{2.198} & \textcolor{red}{1.740} & \textcolor{red}{1.740} & 0.961 & 0.976 & 0.959 & 0.979 & \em{0.930} & 0.936 & \textbf{0.890} & \textcolor{red}{1.027} & \textcolor{red}{1.112} & \em{0.829} & \textcolor{red}{1.050} & \textcolor{red}{1.112} & \textbf{0.773}\\
 &  & 200 & \textcolor{red}{2.179} & \textcolor{red}{1.698} & \textcolor{red}{1.698} & 0.961 & 0.956 & 0.955 & 0.976 & 0.927 & \em{0.917} & \textbf{0.887} & \textcolor{red}{1.010} & \textcolor{red}{1.125} & \em{0.829} & \textcolor{red}{1.013} & \textcolor{red}{1.123} & \textbf{0.763}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{2.348} & \textcolor{red}{1.903} & \textcolor{red}{1.903} & 0.981 & \textcolor{red}{1.065} & 0.979 & 0.988 & \em{0.966} & \textcolor{red}{1.030} & \textbf{0.947} & \textcolor{red}{1.312} & \textcolor{red}{1.394} & \em{0.911} & \textcolor{red}{1.387} & \textcolor{red}{1.412} & \textbf{0.910}\\
 &  & 100 & \textcolor{red}{2.343} & \textcolor{red}{1.849} & \textcolor{red}{1.849} & 0.978 & \textcolor{red}{1.027} & 0.978 & 0.989 & \em{0.963} & 0.998 & \textbf{0.940} & \textcolor{red}{1.292} & \textcolor{red}{1.405} & \em{0.905} & \textcolor{red}{1.338} & \textcolor{red}{1.413} & \textbf{0.878}\\
 &  & 200 & \textcolor{red}{2.335} & \textcolor{red}{1.815} & \textcolor{red}{1.815} & 0.975 & 0.999 & 0.976 & 0.989 & \em{0.959} & 0.974 & \textbf{0.936} & \textcolor{red}{1.256} & \textcolor{red}{1.422} & \em{0.899} & \textcolor{red}{1.270} & \textcolor{red}{1.425} & \textbf{0.862}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cc>{}c|ccccccccccccc}
\toprule
\multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{13}{c}{\textbf{\textbf{Approach}}} \\
\cmidrule(l{0pt}r{0pt}){4-16}
\textbf{Sett.} & \textbf{p} & \textbf{N} & \rotatebox{90}{base$^{\ast}$} & \rotatebox{90}{base$^{\ast}_{\text{shr}}$} & \rotatebox{90}{base$_{\text{shr}}$} & \rotatebox{90}{ow$_{\text{var}}$} & \rotatebox{90}{ow$_{\text{cov}}$} & \rotatebox{90}{src} & \rotatebox{90}{scr$_{\text{ew}}$} & \rotatebox{90}{scr$_{\text{var}}$} & \rotatebox{90}{scr$_{\text{cov}}$} & \rotatebox{90}{occ$_{\text{wls}}$} & \rotatebox{90}{occ$_{\text{bv}}$} & \rotatebox{90}{occ$_{\text{shr}}$} & \rotatebox{90}{occ$_{\text{be}}$}\\
\midrule
1 & 4 & 50 & \textcolor{red}{1.269} & \textcolor{red}{1.132} & \textcolor{red}{1.132} & \textcolor{red}{1.003} & \textcolor{red}{1.028} & \em{0.955} & 0.962 & 0.965 & 0.982 & \textbf{0.953} & 0.969 & \textcolor{red}{1.053} & 0.959\\
 &  & 100 & \textcolor{red}{1.267} & \textcolor{red}{1.127} & \textcolor{red}{1.126} & \textcolor{red}{1.001} & \textcolor{red}{1.015} & \em{0.953} & 0.959 & 0.959 & 0.968 & \textbf{0.951} & 0.962 & \textcolor{red}{1.031} & 0.955\\
 &  & 200 & \textcolor{red}{1.265} & \textcolor{red}{1.121} & \textcolor{red}{1.121} & \textcolor{red}{1.001} & \textcolor{red}{1.008} & \em{0.953} & 0.956 & 0.957 & 0.961 & \textbf{0.952} & 0.959 & 1.000 & 0.954\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.358} & \textcolor{red}{1.213} & \textcolor{red}{1.213} & \textcolor{red}{1.002} & \textcolor{red}{1.050} & \em{0.979} & 0.984 & 0.986 & \textcolor{red}{1.021} & \textbf{0.978} & \textcolor{red}{1.019} & \textcolor{red}{1.165} & 0.981\\
 &  & 100 & \textcolor{red}{1.358} & \textcolor{red}{1.208} & \textcolor{red}{1.207} & \textcolor{red}{1.001} & \textcolor{red}{1.032} & \em{0.978} & 0.982 & 0.983 & \textcolor{red}{1.005} & \textbf{0.977} & \textcolor{red}{1.002} & \textcolor{red}{1.197} & 0.979\\
 &  & 200 & \textcolor{red}{1.352} & \textcolor{red}{1.199} & \textcolor{red}{1.199} & \textcolor{red}{1.000} & \textcolor{red}{1.019} & \em{0.977} & 0.981 & 0.981 & 0.994 & \textbf{0.977} & 0.992 & \textcolor{red}{1.125} & 0.978\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.395} & \textcolor{red}{1.246} & \textcolor{red}{1.246} & \textcolor{red}{1.001} & \textcolor{red}{1.059} & \em{0.988} & 0.992 & 0.993 & \textcolor{red}{1.037} & \textbf{0.988} & \textcolor{red}{1.070} & \textcolor{red}{1.143} & 0.989\\
 &  & 100 & \textcolor{red}{1.394} & \textcolor{red}{1.240} & \textcolor{red}{1.239} & \textcolor{red}{1.000} & \textcolor{red}{1.040} & \em{0.988} & 0.991 & 0.991 & \textcolor{red}{1.021} & \textbf{0.987} & \textcolor{red}{1.039} & \textcolor{red}{1.283} & 0.988\\
 &  & 200 & \textcolor{red}{1.385} & \textcolor{red}{1.229} & \textcolor{red}{1.229} & \textcolor{red}{1.000} & \textcolor{red}{1.026} & \textbf{0.987} & 0.990 & 0.991 & \textcolor{red}{1.009} & \em{0.987} & \textcolor{red}{1.016} & \textcolor{red}{1.324} & 0.988\\
\midrule
2 & 4 & 50 & \textcolor{red}{1.195} & \textcolor{red}{1.099} & \textcolor{red}{1.098} & \textcolor{red}{1.001} & \textcolor{red}{1.026} & \em{0.972} & 0.976 & 0.977 & 0.994 & \textbf{0.969} & 0.983 & \textcolor{red}{1.065} & 0.974\\
 &  & 100 & \textcolor{red}{1.192} & \textcolor{red}{1.094} & \textcolor{red}{1.094} & \textcolor{red}{1.001} & \textcolor{red}{1.015} & \em{0.971} & 0.975 & 0.975 & 0.984 & \textbf{0.969} & 0.977 & \textcolor{red}{1.048} & 0.972\\
 &  & 200 & \textcolor{red}{1.192} & \textcolor{red}{1.089} & \textcolor{red}{1.089} & \textcolor{red}{1.000} & \textcolor{red}{1.008} & \em{0.970} & 0.973 & 0.973 & 0.978 & \textbf{0.969} & 0.974 & \textcolor{red}{1.018} & 0.971\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.249} & \textcolor{red}{1.149} & \textcolor{red}{1.149} & \textcolor{red}{1.001} & \textcolor{red}{1.042} & \em{0.988} & 0.990 & 0.991 & \textcolor{red}{1.020} & \textbf{0.987} & \textcolor{red}{1.028} & \textcolor{red}{1.165} & 0.989\\
 &  & 100 & \textcolor{red}{1.247} & \textcolor{red}{1.145} & \textcolor{red}{1.144} & \textcolor{red}{1.000} & \textcolor{red}{1.028} & \em{0.987} & 0.990 & 0.990 & \textcolor{red}{1.009} & \textbf{0.986} & \textcolor{red}{1.010} & \textcolor{red}{1.202} & 0.988\\
 &  & 200 & \textcolor{red}{1.245} & \textcolor{red}{1.138} & \textcolor{red}{1.138} & \textcolor{red}{1.000} & \textcolor{red}{1.018} & \em{0.987} & 0.990 & 0.990 & \textcolor{red}{1.001} & \textbf{0.986} & 0.999 & \textcolor{red}{1.137} & 0.987\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.268} & \textcolor{red}{1.165} & \textcolor{red}{1.165} & \textcolor{red}{1.001} & \textcolor{red}{1.046} & \em{0.994} & 0.995 & 0.995 & \textcolor{red}{1.028} & \textbf{0.993} & \textcolor{red}{1.079} & \textcolor{red}{1.145} & 0.995\\
 &  & 100 & \textcolor{red}{1.267} & \textcolor{red}{1.163} & \textcolor{red}{1.162} & \textcolor{red}{1.000} & \textcolor{red}{1.032} & \em{0.993} & 0.995 & 0.995 & \textcolor{red}{1.018} & \textbf{0.993} & \textcolor{red}{1.044} & \textcolor{red}{1.281} & 0.994\\
 &  & 200 & \textcolor{red}{1.264} & \textcolor{red}{1.155} & \textcolor{red}{1.155} & \textcolor{red}{1.000} & \textcolor{red}{1.023} & \em{0.993} & 0.995 & 0.995 & \textcolor{red}{1.010} & \textbf{0.993} & \textcolor{red}{1.020} & \textcolor{red}{1.323} & 0.993\\
\midrule
3 & 4 & 50 & \textcolor{red}{1.092} & \textcolor{red}{1.052} & \textcolor{red}{1.050} & \textcolor{red}{1.000} & \textcolor{red}{1.020} & \em{0.989} & 0.990 & 0.991 & \textcolor{red}{1.005} & \textbf{0.986} & 0.999 & \textcolor{red}{1.076} & 0.990\\
 &  & 100 & \textcolor{red}{1.093} & \textcolor{red}{1.049} & \textcolor{red}{1.049} & \textcolor{red}{1.000} & \textcolor{red}{1.012} & \em{0.988} & 0.990 & 0.990 & 0.999 & \textbf{0.986} & 0.993 & \textcolor{red}{1.059} & 0.989\\
 &  & 200 & \textcolor{red}{1.093} & \textcolor{red}{1.047} & \textcolor{red}{1.046} & \textcolor{red}{1.000} & \textcolor{red}{1.008} & \em{0.987} & 0.989 & 0.989 & 0.994 & \textbf{0.986} & 0.990 & \textcolor{red}{1.034} & 0.988\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.114} & \textcolor{red}{1.072} & \textcolor{red}{1.071} & \textcolor{red}{1.000} & \textcolor{red}{1.027} & \em{0.995} & 0.996 & 0.996 & \textcolor{red}{1.016} & \textbf{0.994} & \textcolor{red}{1.030} & \textcolor{red}{1.161} & 0.996\\
 &  & 100 & \textcolor{red}{1.115} & \textcolor{red}{1.068} & \textcolor{red}{1.068} & \textcolor{red}{1.000} & \textcolor{red}{1.018} & \em{0.995} & 0.996 & 0.996 & \textcolor{red}{1.009} & \textbf{0.994} & \textcolor{red}{1.016} & \textcolor{red}{1.185} & 0.995\\
 &  & 200 & \textcolor{red}{1.115} & \textcolor{red}{1.067} & \textcolor{red}{1.067} & \textcolor{red}{1.000} & \textcolor{red}{1.013} & \em{0.995} & 0.996 & 0.996 & \textcolor{red}{1.005} & \textbf{0.994} & \textcolor{red}{1.006} & \textcolor{red}{1.136} & 0.995\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.122} & \textcolor{red}{1.080} & \textcolor{red}{1.079} & \textcolor{red}{1.000} & \textcolor{red}{1.028} & \em{0.998} & 0.998 & 0.998 & \textcolor{red}{1.018} & \textbf{0.997} & \textcolor{red}{1.073} & \textcolor{red}{1.142} & 0.998\\
 &  & 100 & \textcolor{red}{1.122} & \textcolor{red}{1.076} & \textcolor{red}{1.076} & \textcolor{red}{1.000} & \textcolor{red}{1.020} & \em{0.997} & 0.998 & 0.998 & \textcolor{red}{1.012} & \textbf{0.997} & \textcolor{red}{1.045} & \textcolor{red}{1.258} & 0.997\\
 &  & 200 & \textcolor{red}{1.123} & \textcolor{red}{1.074} & \textcolor{red}{1.074} & 1.000 & \textcolor{red}{1.014} & \em{0.997} & 0.998 & 0.998 & \textcolor{red}{1.008} & \textbf{0.997} & \textcolor{red}{1.023} & \textcolor{red}{1.297} & 0.997\\
\midrule
4 & 4 & 50 & \textcolor{red}{1.213} & \textcolor{red}{1.117} & \textcolor{red}{1.117} & 0.989 & 0.994 & 0.972 & 0.976 & 0.964 & \em{0.955} & 0.955 & \textbf{0.946} & \textcolor{red}{1.012} & 0.956\\
 &  & 100 & \textcolor{red}{1.212} & \textcolor{red}{1.113} & \textcolor{red}{1.113} & 0.988 & 0.983 & 0.971 & 0.975 & 0.961 & \em{0.943} & 0.954 & \textbf{0.937} & 0.990 & 0.952\\
 &  & 200 & \textcolor{red}{1.211} & \textcolor{red}{1.110} & \textcolor{red}{1.110} & 0.988 & 0.978 & 0.969 & 0.972 & 0.958 & \em{0.937} & 0.954 & \textbf{0.934} & 0.964 & 0.951\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.272} & \textcolor{red}{1.175} & \textcolor{red}{1.174} & 0.984 & 0.978 & 0.988 & 0.991 & 0.974 & \em{0.949} & 0.970 & \textbf{0.945} & \textcolor{red}{1.064} & 0.966\\
 &  & 100 & \textcolor{red}{1.269} & \textcolor{red}{1.167} & \textcolor{red}{1.167} & 0.983 & 0.960 & 0.988 & 0.991 & 0.973 & \em{0.933} & 0.969 & \textbf{0.924} & \textcolor{red}{1.076} & 0.964\\
 &  & 200 & \textcolor{red}{1.272} & \textcolor{red}{1.166} & \textcolor{red}{1.166} & 0.984 & 0.952 & 0.987 & 0.990 & 0.973 & \em{0.923} & 0.969 & \textbf{0.915} & \textcolor{red}{1.020} & 0.963\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.288} & \textcolor{red}{1.187} & \textcolor{red}{1.187} & 0.982 & 0.962 & 0.994 & 0.995 & 0.976 & \textbf{0.940} & 0.974 & \em{0.952} & \textcolor{red}{1.022} & 0.969\\
 &  & 100 & \textcolor{red}{1.288} & \textcolor{red}{1.183} & \textcolor{red}{1.183} & 0.981 & 0.942 & 0.993 & 0.995 & 0.976 & \em{0.920} & 0.974 & \textbf{0.917} & \textcolor{red}{1.112} & 0.967\\
 &  & 200 & \textcolor{red}{1.285} & \textcolor{red}{1.178} & \textcolor{red}{1.178} & 0.981 & 0.927 & 0.993 & 0.995 & 0.976 & \em{0.906} & 0.974 & \textbf{0.894} & \textcolor{red}{1.132} & 0.967\\
\midrule
5 & 4 & 50 & \textcolor{red}{1.209} & \textcolor{red}{1.103} & \textcolor{red}{1.103} & 0.992 & \textcolor{red}{1.012} & 0.966 & 0.971 & 0.966 & 0.979 & \textbf{0.957} & 0.968 & \textcolor{red}{1.047} & \em{0.963}\\
 &  & 100 & \textcolor{red}{1.209} & \textcolor{red}{1.098} & \textcolor{red}{1.098} & 0.991 & \textcolor{red}{1.001} & 0.964 & 0.968 & 0.963 & 0.970 & \textbf{0.957} & 0.963 & \textcolor{red}{1.030} & \em{0.961}\\
 &  & 200 & \textcolor{red}{1.209} & \textcolor{red}{1.096} & \textcolor{red}{1.096} & 0.991 & 0.994 & 0.963 & 0.967 & 0.961 & 0.964 & \textbf{0.957} & \em{0.959} & \textcolor{red}{1.003} & 0.959\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.275} & \textcolor{red}{1.164} & \textcolor{red}{1.164} & 0.996 & \textcolor{red}{1.035} & 0.985 & 0.988 & 0.985 & \textcolor{red}{1.013} & \textbf{0.981} & \textcolor{red}{1.019} & \textcolor{red}{1.156} & \em{0.983}\\
 &  & 100 & \textcolor{red}{1.273} & \textcolor{red}{1.159} & \textcolor{red}{1.159} & 0.995 & \textcolor{red}{1.021} & 0.985 & 0.988 & 0.985 & \textcolor{red}{1.002} & \textbf{0.981} & \textcolor{red}{1.002} & \textcolor{red}{1.186} & \em{0.983}\\
 &  & 200 & \textcolor{red}{1.273} & \textcolor{red}{1.155} & \textcolor{red}{1.155} & 0.995 & \textcolor{red}{1.010} & 0.983 & 0.987 & 0.983 & 0.992 & \textbf{0.980} & 0.991 & \textcolor{red}{1.122} & \em{0.981}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.301} & \textcolor{red}{1.187} & \textcolor{red}{1.187} & 0.998 & \textcolor{red}{1.045} & 0.992 & 0.994 & 0.992 & \textcolor{red}{1.027} & \textbf{0.990} & \textcolor{red}{1.073} & \textcolor{red}{1.144} & \em{0.991}\\
 &  & 100 & \textcolor{red}{1.300} & \textcolor{red}{1.182} & \textcolor{red}{1.182} & 0.997 & \textcolor{red}{1.029} & 0.992 & 0.994 & 0.992 & \textcolor{red}{1.014} & \textbf{0.989} & \textcolor{red}{1.038} & \textcolor{red}{1.269} & \em{0.990}\\
 &  & 200 & \textcolor{red}{1.301} & \textcolor{red}{1.179} & \textcolor{red}{1.179} & 0.997 & \textcolor{red}{1.020} & 0.991 & 0.994 & 0.992 & \textcolor{red}{1.008} & \textbf{0.990} & \textcolor{red}{1.017} & \textcolor{red}{1.310} & \em{0.990}\\
\midrule
6 & 4 & 50 & \textcolor{red}{1.346} & \textcolor{red}{1.281} & \textcolor{red}{1.281} & 0.965 & 0.959 & 0.982 & 0.983 & 0.938 & \em{0.928} & 0.934 & \textbf{0.915} & 0.984 & 0.930\\
 &  & 100 & \textcolor{red}{1.344} & \textcolor{red}{1.274} & \textcolor{red}{1.274} & 0.962 & 0.947 & 0.979 & 0.981 & 0.933 & \em{0.915} & 0.931 & \textbf{0.906} & 0.961 & 0.925\\
 &  & 200 & \textcolor{red}{1.341} & \textcolor{red}{1.266} & \textcolor{red}{1.266} & 0.961 & 0.940 & 0.976 & 0.978 & 0.929 & \em{0.907} & 0.930 & \textbf{0.901} & 0.931 & 0.921\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.468} & \textcolor{red}{1.396} & \textcolor{red}{1.396} & 0.979 & 1.000 & 0.991 & 0.991 & 0.966 & 0.978 & \em{0.964} & 0.979 & \textcolor{red}{1.113} & \textbf{0.961}\\
 &  & 100 & \textcolor{red}{1.467} & \textcolor{red}{1.391} & \textcolor{red}{1.391} & 0.978 & 0.984 & 0.989 & 0.991 & 0.964 & 0.965 & \em{0.962} & 0.964 & \textcolor{red}{1.134} & \textbf{0.958}\\
 &  & 200 & \textcolor{red}{1.460} & \textcolor{red}{1.379} & \textcolor{red}{1.379} & 0.978 & 0.974 & 0.989 & 0.991 & 0.963 & 0.957 & 0.963 & \textbf{0.955} & \textcolor{red}{1.074} & \em{0.957}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.511} & \textcolor{red}{1.440} & \textcolor{red}{1.440} & 0.989 & \textcolor{red}{1.026} & 0.996 & 0.995 & 0.983 & \textcolor{red}{1.010} & \em{0.981} & \textcolor{red}{1.043} & \textcolor{red}{1.128} & \textbf{0.981}\\
 &  & 100 & \textcolor{red}{1.513} & \textcolor{red}{1.436} & \textcolor{red}{1.436} & 0.988 & \textcolor{red}{1.009} & 0.995 & 0.995 & 0.981 & 0.996 & \em{0.980} & \textcolor{red}{1.015} & \textcolor{red}{1.241} & \textbf{0.978}\\
 &  & 200 & \textcolor{red}{1.511} & \textcolor{red}{1.428} & \textcolor{red}{1.428} & 0.986 & 0.997 & 0.994 & 0.996 & 0.980 & 0.985 & \em{0.979} & 0.993 & \textcolor{red}{1.264} & \textbf{0.975}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cc>{}c|ccccccccccccc}
\toprule
\multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{13}{c}{\textbf{\textbf{Approach}}} \\
\cmidrule(l{0pt}r{0pt}){4-16}
\textbf{Sett.} & \textbf{p} & \textbf{N} & \rotatebox{90}{base$^{\ast}$} & \rotatebox{90}{base$^{\ast}_{\text{shr}}$} & \rotatebox{90}{base$_{\text{shr}}$} & \rotatebox{90}{ow$_{\text{var}}$} & \rotatebox{90}{ow$_{\text{cov}}$} & \rotatebox{90}{src} & \rotatebox{90}{scr$_{\text{ew}}$} & \rotatebox{90}{scr$_{\text{var}}$} & \rotatebox{90}{scr$_{\text{cov}}$} & \rotatebox{90}{occ$_{\text{wls}}$} & \rotatebox{90}{occ$_{\text{bv}}$} & \rotatebox{90}{occ$_{\text{shr}}$} & \rotatebox{90}{occ$_{\text{be}}$}\\
\midrule
1 & 4 & 50 & \textcolor{red}{1.611} & \textcolor{red}{1.283} & \textcolor{red}{1.283} & \textcolor{red}{1.005} & \textcolor{red}{1.058} & \em{0.912} & 0.926 & 0.930 & 0.965 & \textbf{0.908} & 0.939 & \textcolor{red}{1.108} & 0.919\\
 &  & 100 & \textcolor{red}{1.606} & \textcolor{red}{1.269} & \textcolor{red}{1.269} & \textcolor{red}{1.002} & \textcolor{red}{1.031} & \em{0.909} & 0.919 & 0.921 & 0.939 & \textbf{0.906} & 0.926 & \textcolor{red}{1.063} & 0.913\\
 &  & 200 & \textcolor{red}{1.603} & \textcolor{red}{1.257} & \textcolor{red}{1.257} & \textcolor{red}{1.001} & \textcolor{red}{1.015} & \em{0.908} & 0.914 & 0.915 & 0.924 & \textbf{0.907} & 0.919 & 0.999 & 0.910\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.847} & \textcolor{red}{1.474} & \textcolor{red}{1.472} & \textcolor{red}{1.004} & \textcolor{red}{1.104} & \em{0.957} & 0.968 & 0.971 & \textcolor{red}{1.043} & \textbf{0.956} & \textcolor{red}{1.039} & \textcolor{red}{1.355} & 0.962\\
 &  & 100 & \textcolor{red}{1.843} & \textcolor{red}{1.457} & \textcolor{red}{1.457} & \textcolor{red}{1.002} & \textcolor{red}{1.065} & \em{0.956} & 0.965 & 0.966 & \textcolor{red}{1.010} & \textbf{0.954} & \textcolor{red}{1.004} & \textcolor{red}{1.432} & 0.958\\
 &  & 200 & \textcolor{red}{1.830} & \textcolor{red}{1.439} & \textcolor{red}{1.439} & \textcolor{red}{1.001} & \textcolor{red}{1.039} & \textbf{0.955} & 0.962 & 0.963 & 0.988 & \em{0.955} & 0.984 & \textcolor{red}{1.265} & 0.956\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.947} & \textcolor{red}{1.552} & \textcolor{red}{1.551} & \textcolor{red}{1.002} & \textcolor{red}{1.121} & \em{0.976} & 0.983 & 0.985 & \textcolor{red}{1.074} & \textbf{0.976} & \textcolor{red}{1.146} & \textcolor{red}{1.305} & 0.979\\
 &  & 100 & \textcolor{red}{1.943} & \textcolor{red}{1.536} & \textcolor{red}{1.536} & \textcolor{red}{1.001} & \textcolor{red}{1.082} & \em{0.975} & 0.982 & 0.983 & \textcolor{red}{1.042} & \textbf{0.974} & \textcolor{red}{1.079} & \textcolor{red}{1.646} & 0.976\\
 &  & 200 & \textcolor{red}{1.922} & \textcolor{red}{1.511} & \textcolor{red}{1.511} & \textcolor{red}{1.001} & \textcolor{red}{1.054} & \textbf{0.975} & 0.981 & 0.982 & \textcolor{red}{1.018} & \em{0.975} & \textcolor{red}{1.032} & \textcolor{red}{1.753} & 0.976\\
\midrule
2 & 4 & 50 & \textcolor{red}{1.428} & \textcolor{red}{1.206} & \textcolor{red}{1.206} & \textcolor{red}{1.003} & \textcolor{red}{1.053} & \em{0.944} & 0.953 & 0.955 & 0.988 & \textbf{0.939} & 0.966 & \textcolor{red}{1.135} & 0.948\\
 &  & 100 & \textcolor{red}{1.421} & \textcolor{red}{1.195} & \textcolor{red}{1.195} & \textcolor{red}{1.001} & \textcolor{red}{1.030} & \em{0.942} & 0.950 & 0.951 & 0.969 & \textbf{0.938} & 0.954 & \textcolor{red}{1.098} & 0.945\\
 &  & 200 & \textcolor{red}{1.421} & \textcolor{red}{1.185} & \textcolor{red}{1.185} & \textcolor{red}{1.001} & \textcolor{red}{1.016} & \em{0.941} & 0.947 & 0.947 & 0.956 & \textbf{0.938} & 0.947 & \textcolor{red}{1.036} & 0.942\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.561} & \textcolor{red}{1.321} & \textcolor{red}{1.321} & \textcolor{red}{1.002} & \textcolor{red}{1.086} & \em{0.976} & 0.980 & 0.982 & \textcolor{red}{1.041} & \textbf{0.974} & \textcolor{red}{1.057} & \textcolor{red}{1.354} & 0.978\\
 &  & 100 & \textcolor{red}{1.556} & \textcolor{red}{1.308} & \textcolor{red}{1.308} & \textcolor{red}{1.001} & \textcolor{red}{1.056} & \em{0.975} & 0.980 & 0.981 & \textcolor{red}{1.018} & \textbf{0.973} & \textcolor{red}{1.019} & \textcolor{red}{1.443} & 0.976\\
 &  & 200 & \textcolor{red}{1.551} & \textcolor{red}{1.294} & \textcolor{red}{1.294} & \textcolor{red}{1.001} & \textcolor{red}{1.036} & \em{0.974} & 0.979 & 0.980 & \textcolor{red}{1.002} & \textbf{0.973} & 0.998 & \textcolor{red}{1.290} & 0.974\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.610} & \textcolor{red}{1.362} & \textcolor{red}{1.361} & \textcolor{red}{1.001} & \textcolor{red}{1.095} & \em{0.987} & 0.990 & 0.991 & \textcolor{red}{1.058} & \textbf{0.986} & \textcolor{red}{1.165} & \textcolor{red}{1.308} & 0.989\\
 &  & 100 & \textcolor{red}{1.607} & \textcolor{red}{1.351} & \textcolor{red}{1.351} & \textcolor{red}{1.000} & \textcolor{red}{1.066} & \em{0.987} & 0.989 & 0.990 & \textcolor{red}{1.037} & \textbf{0.986} & \textcolor{red}{1.091} & \textcolor{red}{1.641} & 0.987\\
 &  & 200 & \textcolor{red}{1.599} & \textcolor{red}{1.334} & \textcolor{red}{1.334} & \textcolor{red}{1.000} & \textcolor{red}{1.046} & \em{0.986} & 0.991 & 0.991 & \textcolor{red}{1.021} & \textbf{0.986} & \textcolor{red}{1.042} & \textcolor{red}{1.749} & 0.987\\
\midrule
3 & 4 & 50 & \textcolor{red}{1.198} & \textcolor{red}{1.109} & \textcolor{red}{1.107} & \textcolor{red}{1.001} & \textcolor{red}{1.042} & \em{0.977} & 0.981 & 0.982 & \textcolor{red}{1.011} & \textbf{0.973} & 0.998 & \textcolor{red}{1.164} & 0.979\\
 &  & 100 & \textcolor{red}{1.201} & \textcolor{red}{1.103} & \textcolor{red}{1.103} & \textcolor{red}{1.000} & \textcolor{red}{1.026} & \em{0.976} & 0.980 & 0.980 & 0.997 & \textbf{0.972} & 0.987 & \textcolor{red}{1.125} & 0.976\\
 &  & 200 & \textcolor{red}{1.201} & \textcolor{red}{1.098} & \textcolor{red}{1.097} & \textcolor{red}{1.000} & \textcolor{red}{1.016} & \em{0.974} & 0.978 & 0.978 & 0.988 & \textbf{0.972} & 0.980 & \textcolor{red}{1.070} & 0.974\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.249} & \textcolor{red}{1.155} & \textcolor{red}{1.154} & \textcolor{red}{1.001} & \textcolor{red}{1.056} & \em{0.991} & 0.991 & 0.992 & \textcolor{red}{1.033} & \textbf{0.989} & \textcolor{red}{1.064} & \textcolor{red}{1.362} & 0.992\\
 &  & 100 & \textcolor{red}{1.249} & \textcolor{red}{1.147} & \textcolor{red}{1.147} & \textcolor{red}{1.000} & \textcolor{red}{1.039} & \em{0.990} & 0.991 & 0.992 & \textcolor{red}{1.020} & \textbf{0.988} & \textcolor{red}{1.034} & \textcolor{red}{1.418} & 0.990\\
 &  & 200 & \textcolor{red}{1.250} & \textcolor{red}{1.142} & \textcolor{red}{1.142} & \textcolor{red}{1.000} & \textcolor{red}{1.027} & \em{0.989} & 0.992 & 0.992 & \textcolor{red}{1.010} & \textbf{0.988} & \textcolor{red}{1.012} & \textcolor{red}{1.299} & 0.989\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.266} & \textcolor{red}{1.172} & \textcolor{red}{1.170} & \textcolor{red}{1.000} & \textcolor{red}{1.058} & \em{0.995} & 0.995 & 0.996 & \textcolor{red}{1.039} & \textbf{0.994} & \textcolor{red}{1.159} & \textcolor{red}{1.315} & 0.996\\
 &  & 100 & \textcolor{red}{1.268} & \textcolor{red}{1.164} & \textcolor{red}{1.164} & \textcolor{red}{1.000} & \textcolor{red}{1.042} & \em{0.995} & 0.995 & 0.996 & \textcolor{red}{1.025} & \textbf{0.994} & \textcolor{red}{1.096} & \textcolor{red}{1.599} & 0.995\\
 &  & 200 & \textcolor{red}{1.268} & \textcolor{red}{1.158} & \textcolor{red}{1.158} & \textcolor{red}{1.000} & \textcolor{red}{1.030} & \em{0.994} & 0.995 & 0.995 & \textcolor{red}{1.016} & \textbf{0.994} & \textcolor{red}{1.049} & \textcolor{red}{1.700} & 0.994\\
\midrule
4 & 4 & 50 & \textcolor{red}{1.472} & \textcolor{red}{1.249} & \textcolor{red}{1.249} & 0.978 & 0.990 & 0.944 & 0.954 & 0.929 & \em{0.912} & 0.913 & \textbf{0.894} & \textcolor{red}{1.025} & 0.914\\
 &  & 100 & \textcolor{red}{1.468} & \textcolor{red}{1.239} & \textcolor{red}{1.239} & 0.976 & 0.967 & 0.942 & 0.950 & 0.924 & \em{0.890} & 0.911 & \textbf{0.878} & 0.983 & 0.907\\
 &  & 200 & \textcolor{red}{1.469} & \textcolor{red}{1.231} & \textcolor{red}{1.231} & 0.975 & 0.956 & 0.940 & 0.946 & 0.919 & \em{0.878} & 0.911 & \textbf{0.872} & 0.929 & 0.904\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.619} & \textcolor{red}{1.379} & \textcolor{red}{1.379} & 0.969 & 0.956 & 0.976 & 0.981 & 0.949 & \em{0.901} & 0.940 & \textbf{0.892} & \textcolor{red}{1.131} & 0.934\\
 &  & 100 & \textcolor{red}{1.613} & \textcolor{red}{1.366} & \textcolor{red}{1.364} & 0.967 & 0.922 & 0.975 & 0.981 & 0.947 & \em{0.870} & 0.939 & \textbf{0.854} & \textcolor{red}{1.161} & 0.929\\
 &  & 200 & \textcolor{red}{1.612} & \textcolor{red}{1.356} & \textcolor{red}{1.356} & 0.967 & 0.904 & 0.974 & 0.979 & 0.946 & \em{0.852} & 0.939 & \textbf{0.836} & \textcolor{red}{1.040} & 0.927\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.661} & \textcolor{red}{1.412} & \textcolor{red}{1.412} & 0.964 & 0.927 & 0.988 & 0.990 & 0.953 & \textbf{0.883} & 0.949 & \em{0.905} & \textcolor{red}{1.042} & 0.939\\
 &  & 100 & \textcolor{red}{1.655} & \textcolor{red}{1.398} & \textcolor{red}{1.398} & 0.963 & 0.888 & 0.987 & 0.990 & 0.953 & \em{0.847} & 0.949 & \textbf{0.843} & \textcolor{red}{1.238} & 0.936\\
 &  & 200 & \textcolor{red}{1.650} & \textcolor{red}{1.383} & \textcolor{red}{1.383} & 0.963 & 0.860 & 0.987 & 0.991 & 0.953 & \em{0.822} & 0.949 & \textbf{0.798} & \textcolor{red}{1.283} & 0.935\\
\midrule
5 & 4 & 50 & \textcolor{red}{1.462} & \textcolor{red}{1.219} & \textcolor{red}{1.219} & 0.983 & \textcolor{red}{1.024} & 0.932 & 0.943 & 0.933 & 0.958 & \textbf{0.916} & 0.937 & \textcolor{red}{1.097} & \em{0.927}\\
 &  & 100 & \textcolor{red}{1.460} & \textcolor{red}{1.205} & \textcolor{red}{1.205} & 0.982 & \textcolor{red}{1.002} & 0.930 & 0.937 & 0.928 & 0.941 & \textbf{0.915} & 0.926 & \textcolor{red}{1.061} & \em{0.923}\\
 &  & 200 & \textcolor{red}{1.461} & \textcolor{red}{1.202} & \textcolor{red}{1.202} & 0.981 & 0.988 & 0.928 & 0.934 & 0.924 & 0.928 & \textbf{0.915} & \em{0.920} & \textcolor{red}{1.005} & 0.920\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.627} & \textcolor{red}{1.358} & \textcolor{red}{1.358} & 0.991 & \textcolor{red}{1.072} & 0.970 & 0.976 & 0.970 & \textcolor{red}{1.026} & \textbf{0.962} & \textcolor{red}{1.038} & \textcolor{red}{1.337} & \em{0.967}\\
 &  & 100 & \textcolor{red}{1.619} & \textcolor{red}{1.343} & \textcolor{red}{1.343} & 0.990 & \textcolor{red}{1.042} & 0.969 & 0.976 & 0.970 & \textcolor{red}{1.004} & \textbf{0.961} & \textcolor{red}{1.004} & \textcolor{red}{1.407} & \em{0.965}\\
 &  & 200 & \textcolor{red}{1.624} & \textcolor{red}{1.338} & \textcolor{red}{1.338} & 0.990 & \textcolor{red}{1.020} & 0.967 & 0.974 & 0.968 & 0.986 & \textbf{0.961} & 0.983 & \textcolor{red}{1.261} & \em{0.963}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.692} & \textcolor{red}{1.408} & \textcolor{red}{1.408} & 0.995 & \textcolor{red}{1.094} & 0.984 & 0.987 & 0.985 & \textcolor{red}{1.055} & \textbf{0.980} & \textcolor{red}{1.151} & \textcolor{red}{1.305} & \em{0.983}\\
 &  & 100 & \textcolor{red}{1.691} & \textcolor{red}{1.401} & \textcolor{red}{1.399} & 0.994 & \textcolor{red}{1.060} & 0.983 & 0.987 & 0.984 & \textcolor{red}{1.029} & \textbf{0.979} & \textcolor{red}{1.078} & \textcolor{red}{1.613} & \em{0.981}\\
 &  & 200 & \textcolor{red}{1.692} & \textcolor{red}{1.391} & \textcolor{red}{1.391} & 0.995 & \textcolor{red}{1.040} & 0.983 & 0.988 & 0.984 & \textcolor{red}{1.015} & \textbf{0.979} & \textcolor{red}{1.034} & \textcolor{red}{1.714} & \em{0.981}\\
\midrule
6 & 4 & 50 & \textcolor{red}{1.765} & \textcolor{red}{1.591} & \textcolor{red}{1.591} & 0.938 & 0.930 & 0.963 & 0.964 & 0.886 & \em{0.869} & 0.877 & \textbf{0.846} & 0.978 & 0.872\\
 &  & 100 & \textcolor{red}{1.755} & \textcolor{red}{1.570} & \textcolor{red}{1.570} & 0.933 & 0.906 & 0.957 & 0.961 & 0.877 & \em{0.847} & 0.873 & \textbf{0.830} & 0.933 & 0.862\\
 &  & 200 & \textcolor{red}{1.751} & \textcolor{red}{1.550} & \textcolor{red}{1.550} & 0.932 & 0.894 & 0.953 & 0.957 & 0.871 & \em{0.833} & 0.872 & \textbf{0.822} & 0.879 & 0.857\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{2.084} & \textcolor{red}{1.877} & \textcolor{red}{1.877} & 0.962 & \textcolor{red}{1.003} & 0.982 & 0.983 & 0.936 & 0.962 & \em{0.932} & 0.963 & \textcolor{red}{1.245} & \textbf{0.927}\\
 &  & 100 & \textcolor{red}{2.080} & \textcolor{red}{1.860} & \textcolor{red}{1.860} & 0.959 & 0.971 & 0.979 & 0.983 & 0.933 & 0.936 & \em{0.930} & 0.933 & \textcolor{red}{1.289} & \textbf{0.922}\\
 &  & 200 & \textcolor{red}{2.064} & \textcolor{red}{1.826} & \textcolor{red}{1.826} & 0.959 & 0.952 & 0.977 & 0.982 & 0.931 & 0.920 & 0.930 & \textbf{0.915} & \textcolor{red}{1.158} & \em{0.919}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{2.211} & \textcolor{red}{2.000} & \textcolor{red}{2.000} & 0.980 & \textcolor{red}{1.055} & 0.991 & 0.990 & 0.967 & \textcolor{red}{1.021} & \em{0.964} & \textcolor{red}{1.089} & \textcolor{red}{1.274} & \textbf{0.964}\\
 &  & 100 & \textcolor{red}{2.218} & \textcolor{red}{1.986} & \textcolor{red}{1.986} & 0.977 & \textcolor{red}{1.020} & 0.989 & 0.991 & 0.964 & 0.992 & \em{0.961} & \textcolor{red}{1.031} & \textcolor{red}{1.544} & \textbf{0.957}\\
 &  & 200 & \textcolor{red}{2.202} & \textcolor{red}{1.952} & \textcolor{red}{1.952} & 0.975 & 0.996 & 0.988 & 0.991 & 0.961 & 0.973 & \em{0.959} & 0.989 & \textcolor{red}{1.599} & \textbf{0.953}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cc>{}c|ccccccccc}
\toprule
\multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{9}{c}{\textbf{\textbf{Approach}}} \\
\cmidrule(l{0pt}r{0pt}){4-12}
\textbf{Sett.} & \textbf{p} & \textbf{N} & \rotatebox{90}{ow$_{\text{var}}$} & \rotatebox{90}{ow$_{\text{cov}}$} & \rotatebox{90}{scr$_{\text{ew}}$} & \rotatebox{90}{scr$_{\text{var}}$} & \rotatebox{90}{scr$_{\text{cov}}$} & \rotatebox{90}{occ$_{\text{wls}}$} & \rotatebox{90}{occ$_{\text{bv}}$} & \rotatebox{90}{occ$_{\text{shr}}$} & \rotatebox{90}{occ$_{\text{be}}$}\\
\midrule
1 & 4 & 50 & \textcolor{red}{1.067} & \textcolor{red}{1.109} & 0.919 & \textcolor{red}{1.097} & \textcolor{red}{1.141} & \textbf{0.908} & 0.911 & 0.911 & \em{0.911}\\
 &  & 100 & \textcolor{red}{1.065} & \textcolor{red}{1.121} & 0.914 & \textcolor{red}{1.079} & \textcolor{red}{1.145} & \textbf{0.903} & \em{0.906} & 0.906 & 0.906\\
 &  & 200 & \textcolor{red}{1.048} & \textcolor{red}{1.112} & 0.911 & \textcolor{red}{1.044} & \textcolor{red}{1.128} & \textbf{0.902} & \em{0.904} & 0.904 & 0.905\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.250} & \textcolor{red}{1.325} & 0.953 & \textcolor{red}{1.312} & \textcolor{red}{1.358} & \em{\textbf{0.950}} & 0.955 & \em{\textbf{0.950}} & 0.951\\
 &  & 100 & \textcolor{red}{1.249} & \textcolor{red}{1.359} & 0.948 & \textcolor{red}{1.285} & \textcolor{red}{1.379} & \textbf{0.942} & 0.947 & \em{0.942} & 0.944\\
 &  & 200 & \textcolor{red}{1.216} & \textcolor{red}{1.382} & 0.946 & \textcolor{red}{1.224} & \textcolor{red}{1.391} & \em{0.938} & 0.943 & \textbf{0.938} & 0.940\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.369} & \textcolor{red}{1.453} & \textbf{0.975} & \textcolor{red}{1.448} & \textcolor{red}{1.486} & \em{0.985} & 0.988 & \em{0.985} & 0.985\\
 &  & 100 & \textcolor{red}{1.355} & \textcolor{red}{1.482} & \textbf{0.973} & \textcolor{red}{1.407} & \textcolor{red}{1.503} & \em{0.973} & 0.978 & \em{0.973} & 0.974\\
 &  & 200 & \textcolor{red}{1.304} & \textcolor{red}{1.493} & 0.971 & \textcolor{red}{1.320} & \textcolor{red}{1.503} & \em{\textbf{0.967}} & 0.973 & \em{\textbf{0.967}} & 0.968\\
\midrule
2 & 4 & 50 & \textcolor{red}{1.051} & \textcolor{red}{1.077} & 0.943 & \textcolor{red}{1.066} & \textcolor{red}{1.092} & \textbf{0.932} & 0.934 & 0.935 & \em{0.934}\\
 &  & 100 & \textcolor{red}{1.052} & \textcolor{red}{1.084} & 0.939 & \textcolor{red}{1.059} & \textcolor{red}{1.097} & \textbf{0.928} & \em{0.930} & 0.933 & 0.931\\
 &  & 200 & \textcolor{red}{1.043} & \textcolor{red}{1.083} & 0.936 & \textcolor{red}{1.041} & \textcolor{red}{1.091} & \textbf{0.927} & \em{0.928} & 0.929 & 0.929\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.167} & \textcolor{red}{1.210} & 0.970 & \textcolor{red}{1.195} & \textcolor{red}{1.223} & \em{\textbf{0.967}} & 0.971 & \em{\textbf{0.967}} & 0.968\\
 &  & 100 & \textcolor{red}{1.167} & \textcolor{red}{1.226} & 0.967 & \textcolor{red}{1.184} & \textcolor{red}{1.232} & \em{0.961} & 0.965 & \textbf{0.961} & 0.962\\
 &  & 200 & \textcolor{red}{1.153} & \textcolor{red}{1.236} & 0.964 & \textcolor{red}{1.157} & \textcolor{red}{1.237} & \em{0.957} & 0.961 & \textbf{0.957} & 0.959\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.239} & \textcolor{red}{1.286} & \textbf{0.985} & \textcolor{red}{1.273} & \textcolor{red}{1.304} & \em{0.992} & 0.994 & \em{0.992} & 0.992\\
 &  & 100 & \textcolor{red}{1.233} & \textcolor{red}{1.299} & 0.985 & \textcolor{red}{1.256} & \textcolor{red}{1.304} & \em{\textbf{0.984}} & 0.987 & \em{\textbf{0.984}} & 0.984\\
 &  & 200 & \textcolor{red}{1.211} & \textcolor{red}{1.302} & 0.983 & \textcolor{red}{1.218} & \textcolor{red}{1.303} & \em{\textbf{0.980}} & 0.984 & \em{\textbf{0.980}} & 0.981\\
\midrule
3 & 4 & 50 & \textcolor{red}{1.343} & \textcolor{red}{1.398} & 0.975 & \textcolor{red}{1.406} & \textcolor{red}{1.467} & \textbf{0.967} & 0.968 & 0.972 & \em{0.968}\\
 &  & 100 & \textcolor{red}{1.348} & \textcolor{red}{1.429} & 0.973 & \textcolor{red}{1.389} & \textcolor{red}{1.479} & \textbf{0.964} & \em{0.966} & 0.967 & 0.967\\
 &  & 200 & \textcolor{red}{1.338} & \textcolor{red}{1.451} & 0.970 & \textcolor{red}{1.358} & \textcolor{red}{1.489} & \textbf{0.964} & \em{0.965} & 0.968 & 0.966\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.477} & \textcolor{red}{1.576} & 0.987 & \textcolor{red}{1.540} & \textcolor{red}{1.605} & \textbf{0.986} & 0.989 & \em{0.986} & 0.987\\
 &  & 100 & \textcolor{red}{1.475} & \textcolor{red}{1.602} & 0.986 & \textcolor{red}{1.517} & \textcolor{red}{1.614} & \em{0.982} & 0.985 & \textbf{0.982} & 0.983\\
 &  & 200 & \textcolor{red}{1.453} & \textcolor{red}{1.615} & 0.985 & \textcolor{red}{1.474} & \textcolor{red}{1.620} & \textbf{0.981} & 0.983 & \em{0.981} & 0.982\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.533} & \textcolor{red}{1.640} & \textbf{0.994} & \textcolor{red}{1.599} & \textcolor{red}{1.658} & \em{0.997} & 0.998 & \em{0.997} & 0.997\\
 &  & 100 & \textcolor{red}{1.523} & \textcolor{red}{1.657} & 0.994 & \textcolor{red}{1.572} & \textcolor{red}{1.664} & \em{\textbf{0.993}} & 0.996 & \em{\textbf{0.993}} & 0.994\\
 &  & 200 & \textcolor{red}{1.491} & \textcolor{red}{1.663} & 0.993 & \textcolor{red}{1.514} & \textcolor{red}{1.666} & \em{\textbf{0.992}} & 0.994 & \em{\textbf{0.992}} & 0.992\\
\midrule
4 & 4 & 50 & \textcolor{red}{1.026} & \textcolor{red}{1.045} & 0.937 & \textcolor{red}{1.040} & \textcolor{red}{1.060} & \textbf{0.921} & \em{0.922} & 0.923 & 0.922\\
 &  & 100 & \textcolor{red}{1.025} & \textcolor{red}{1.050} & 0.933 & \textcolor{red}{1.032} & \textcolor{red}{1.063} & \textbf{0.917} & \em{0.918} & 0.919 & 0.919\\
 &  & 200 & \textcolor{red}{1.021} & \textcolor{red}{1.048} & 0.929 & \textcolor{red}{1.019} & \textcolor{red}{1.058} & \textbf{0.914} & \em{0.914} & 0.915 & 0.915\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.151} & \textcolor{red}{1.187} & 0.964 & \textcolor{red}{1.180} & \textcolor{red}{1.203} & \em{\textbf{0.954}} & 0.956 & \em{\textbf{0.954}} & 0.955\\
 &  & 100 & \textcolor{red}{1.150} & \textcolor{red}{1.202} & 0.963 & \textcolor{red}{1.167} & \textcolor{red}{1.211} & \textbf{0.947} & 0.947 & \em{0.947} & 0.947\\
 &  & 200 & \textcolor{red}{1.135} & \textcolor{red}{1.210} & 0.959 & \textcolor{red}{1.140} & \textcolor{red}{1.214} & 0.943 & \textbf{0.941} & \em{0.943} & 0.943\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.224} & \textcolor{red}{1.264} & 0.982 & \textcolor{red}{1.260} & \textcolor{red}{1.279} & \em{\textbf{0.976}} & 0.976 & \em{\textbf{0.976}} & 0.976\\
 &  & 100 & \textcolor{red}{1.216} & \textcolor{red}{1.273} & 0.980 & \textcolor{red}{1.242} & \textcolor{red}{1.282} & 0.967 & \em{0.967} & 0.967 & \textbf{0.967}\\
 &  & 200 & \textcolor{red}{1.198} & \textcolor{red}{1.281} & 0.979 & \textcolor{red}{1.207} & \textcolor{red}{1.286} & 0.962 & \textbf{0.960} & 0.962 & \em{0.962}\\
\midrule
5 & 4 & 50 & \textcolor{red}{1.021} & \textcolor{red}{1.043} & 0.933 & \textcolor{red}{1.034} & \textcolor{red}{1.056} & \textbf{0.916} & 0.918 & 0.919 & \em{0.918}\\
 &  & 100 & \textcolor{red}{1.021} & \textcolor{red}{1.050} & 0.929 & \textcolor{red}{1.027} & \textcolor{red}{1.060} & \textbf{0.913} & \em{0.914} & 0.915 & 0.915\\
 &  & 200 & \textcolor{red}{1.015} & \textcolor{red}{1.049} & 0.926 & \textcolor{red}{1.013} & \textcolor{red}{1.058} & \textbf{0.910} & \em{0.911} & 0.912 & 0.912\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.143} & \textcolor{red}{1.184} & 0.963 & \textcolor{red}{1.169} & \textcolor{red}{1.196} & \em{0.954} & 0.958 & \textbf{0.954} & 0.955\\
 &  & 100 & \textcolor{red}{1.141} & \textcolor{red}{1.197} & 0.959 & \textcolor{red}{1.157} & \textcolor{red}{1.203} & \textbf{0.947} & 0.950 & \em{0.947} & 0.948\\
 &  & 200 & \textcolor{red}{1.129} & \textcolor{red}{1.208} & 0.958 & \textcolor{red}{1.134} & \textcolor{red}{1.209} & \em{0.944} & 0.946 & \textbf{0.944} & 0.945\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.226} & \textcolor{red}{1.272} & \textbf{0.981} & \textcolor{red}{1.260} & \textcolor{red}{1.283} & \em{0.984} & 0.987 & \em{0.984} & 0.985\\
 &  & 100 & \textcolor{red}{1.218} & \textcolor{red}{1.282} & 0.981 & \textcolor{red}{1.242} & \textcolor{red}{1.287} & \em{\textbf{0.975}} & 0.979 & \em{\textbf{0.975}} & 0.976\\
 &  & 200 & \textcolor{red}{1.201} & \textcolor{red}{1.290} & 0.978 & \textcolor{red}{1.209} & \textcolor{red}{1.291} & \em{\textbf{0.971}} & 0.975 & \em{\textbf{0.971}} & 0.971\\
\midrule
6 & 4 & 50 & 0.891 & 0.908 & 0.882 & 0.893 & 0.906 & 0.855 & \em{0.852} & 0.858 & \textbf{0.848}\\
 &  & 100 & 0.891 & 0.909 & 0.879 & 0.890 & 0.907 & 0.851 & \em{0.847} & 0.849 & \textbf{0.841}\\
 &  & 200 & 0.879 & 0.897 & 0.873 & 0.872 & 0.894 & 0.847 & 0.842 & \em{0.841} & \textbf{0.833}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.032} & \textcolor{red}{1.066} & 0.919 & \textcolor{red}{1.053} & \textcolor{red}{1.069} & 0.899 & \em{0.898} & 0.899 & \textbf{0.895}\\
 &  & 100 & \textcolor{red}{1.027} & \textcolor{red}{1.071} & 0.912 & \textcolor{red}{1.041} & \textcolor{red}{1.072} & 0.889 & \em{0.885} & 0.889 & \textbf{0.884}\\
 &  & 200 & \textcolor{red}{1.020} & \textcolor{red}{1.079} & 0.910 & \textcolor{red}{1.024} & \textcolor{red}{1.079} & 0.887 & \em{0.881} & 0.887 & \textbf{0.881}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.151} & \textcolor{red}{1.190} & 0.954 & \textcolor{red}{1.182} & \textcolor{red}{1.197} & 0.953 & 0.955 & \em{0.953} & \textbf{0.952}\\
 &  & 100 & \textcolor{red}{1.144} & \textcolor{red}{1.196} & 0.952 & \textcolor{red}{1.165} & \textcolor{red}{1.200} & \em{0.941} & 0.943 & \em{0.941} & \textbf{0.939}\\
 &  & 200 & \textcolor{red}{1.128} & \textcolor{red}{1.202} & 0.949 & \textcolor{red}{1.135} & \textcolor{red}{1.203} & \em{0.935} & 0.935 & \em{0.935} & \textbf{0.931}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cc>{}c|ccccccccc}
\toprule
\multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{9}{c}{\textbf{\textbf{Approach}}} \\
\cmidrule(l{0pt}r{0pt}){4-12}
\textbf{Sett.} & \textbf{p} & \textbf{N} & \rotatebox{90}{ow$_{\text{var}}$} & \rotatebox{90}{ow$_{\text{cov}}$} & \rotatebox{90}{scr$_{\text{ew}}$} & \rotatebox{90}{scr$_{\text{var}}$} & \rotatebox{90}{scr$_{\text{cov}}$} & \rotatebox{90}{occ$_{\text{wls}}$} & \rotatebox{90}{occ$_{\text{bv}}$} & \rotatebox{90}{occ$_{\text{shr}}$} & \rotatebox{90}{occ$_{\text{be}}$}\\
\midrule
1 & 4 & 50 & \textcolor{red}{1.142} & \textcolor{red}{1.237} & 0.841 & \textcolor{red}{1.207} & \textcolor{red}{1.305} & \textbf{0.821} & 0.826 & 0.827 & \em{0.825}\\
 &  & 100 & \textcolor{red}{1.135} & \textcolor{red}{1.259} & 0.831 & \textcolor{red}{1.160} & \textcolor{red}{1.309} & \textbf{0.811} & \em{0.816} & 0.818 & 0.816\\
 &  & 200 & \textcolor{red}{1.100} & \textcolor{red}{1.242} & 0.825 & \textcolor{red}{1.087} & \textcolor{red}{1.272} & \textbf{0.808} & \em{0.812} & 0.812 & 0.814\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.574} & \textcolor{red}{1.768} & 0.905 & \textcolor{red}{1.727} & \textcolor{red}{1.849} & \em{\textbf{0.901}} & 0.911 & \em{\textbf{0.901}} & 0.904\\
 &  & 100 & \textcolor{red}{1.561} & \textcolor{red}{1.851} & 0.897 & \textcolor{red}{1.649} & \textcolor{red}{1.898} & \textbf{0.885} & 0.895 & \em{0.885} & 0.888\\
 &  & 200 & \textcolor{red}{1.483} & \textcolor{red}{1.917} & 0.892 & \textcolor{red}{1.501} & \textcolor{red}{1.936} & \em{0.878} & 0.886 & \textbf{0.878} & 0.881\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.888} & \textcolor{red}{2.126} & \textbf{0.951} & \textcolor{red}{2.110} & \textcolor{red}{2.215} & \em{0.973} & 0.979 & \em{0.973} & 0.974\\
 &  & 100 & \textcolor{red}{1.840} & \textcolor{red}{2.204} & \textbf{0.946} & \textcolor{red}{1.981} & \textcolor{red}{2.259} & \em{0.947} & 0.957 & \em{0.947} & 0.949\\
 &  & 200 & \textcolor{red}{1.711} & \textcolor{red}{2.244} & 0.942 & \textcolor{red}{1.749} & \textcolor{red}{2.267} & \em{\textbf{0.935}} & 0.945 & \em{\textbf{0.935}} & 0.937\\
\midrule
2 & 4 & 50 & \textcolor{red}{1.103} & \textcolor{red}{1.157} & 0.886 & \textcolor{red}{1.133} & \textcolor{red}{1.189} & \textbf{0.866} & 0.870 & 0.873 & \em{0.869}\\
 &  & 100 & \textcolor{red}{1.104} & \textcolor{red}{1.173} & 0.879 & \textcolor{red}{1.118} & \textcolor{red}{1.199} & \textbf{0.859} & \em{0.862} & 0.877 & 0.863\\
 &  & 200 & \textcolor{red}{1.088} & \textcolor{red}{1.173} & 0.873 & \textcolor{red}{1.082} & \textcolor{red}{1.189} & \textbf{0.856} & \em{0.859} & 0.863 & 0.861\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.363} & \textcolor{red}{1.463} & 0.938 & \textcolor{red}{1.426} & \textcolor{red}{1.493} & \em{\textbf{0.932}} & 0.941 & \em{\textbf{0.932}} & 0.934\\
 &  & 100 & \textcolor{red}{1.360} & \textcolor{red}{1.501} & 0.933 & \textcolor{red}{1.399} & \textcolor{red}{1.515} & \em{0.922} & 0.930 & \textbf{0.922} & 0.924\\
 &  & 200 & \textcolor{red}{1.330} & \textcolor{red}{1.528} & 0.930 & \textcolor{red}{1.339} & \textcolor{red}{1.529} & \em{0.916} & 0.923 & \textbf{0.916} & 0.919\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.536} & \textcolor{red}{1.655} & \textbf{0.970} & \textcolor{red}{1.623} & \textcolor{red}{1.709} & \em{0.984} & 0.990 & \em{0.984} & 0.985\\
 &  & 100 & \textcolor{red}{1.519} & \textcolor{red}{1.686} & 0.969 & \textcolor{red}{1.577} & \textcolor{red}{1.699} & \em{\textbf{0.968}} & 0.975 & \em{\textbf{0.968}} & 0.969\\
 &  & 200 & \textcolor{red}{1.468} & \textcolor{red}{1.697} & 0.966 & \textcolor{red}{1.485} & \textcolor{red}{1.698} & \em{\textbf{0.960}} & 0.968 & \em{\textbf{0.960}} & 0.961\\
\midrule
3 & 4 & 50 & \textcolor{red}{1.801} & \textcolor{red}{1.960} & 0.949 & \textcolor{red}{1.965} & \textcolor{red}{2.141} & \textbf{0.932} & 0.935 & 0.955 & \em{0.935}\\
 &  & 100 & \textcolor{red}{1.808} & \textcolor{red}{2.037} & 0.945 & \textcolor{red}{1.912} & \textcolor{red}{2.169} & \textbf{0.928} & \em{0.931} & 0.936 & 0.932\\
 &  & 200 & \textcolor{red}{1.780} & \textcolor{red}{2.098} & 0.940 & \textcolor{red}{1.827} & \textcolor{red}{2.198} & \textbf{0.926} & \em{0.928} & 0.940 & 0.930\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{2.174} & \textcolor{red}{2.478} & 0.974 & \textcolor{red}{2.356} & \textcolor{red}{2.558} & \textbf{0.971} & 0.978 & \em{0.971} & 0.972\\
 &  & 100 & \textcolor{red}{2.162} & \textcolor{red}{2.551} & 0.972 & \textcolor{red}{2.284} & \textcolor{red}{2.583} & \em{0.963} & 0.969 & \textbf{0.963} & 0.966\\
 &  & 200 & \textcolor{red}{2.099} & \textcolor{red}{2.594} & 0.969 & \textcolor{red}{2.158} & \textcolor{red}{2.604} & \textbf{0.960} & 0.964 & \em{0.960} & 0.962\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{2.342} & \textcolor{red}{2.685} & \textbf{0.988} & \textcolor{red}{2.545} & \textcolor{red}{2.735} & \em{0.993} & 0.998 & \em{0.993} & 0.994\\
 &  & 100 & \textcolor{red}{2.308} & \textcolor{red}{2.734} & 0.988 & \textcolor{red}{2.456} & \textcolor{red}{2.753} & \em{\textbf{0.985}} & 0.990 & \em{\textbf{0.985}} & 0.986\\
 &  & 200 & \textcolor{red}{2.208} & \textcolor{red}{2.751} & 0.987 & \textcolor{red}{2.275} & \textcolor{red}{2.756} & \em{\textbf{0.983}} & 0.987 & \em{\textbf{0.983}} & 0.984\\
\midrule
4 & 4 & 50 & \textcolor{red}{1.049} & \textcolor{red}{1.089} & 0.875 & \textcolor{red}{1.077} & \textcolor{red}{1.119} & \textbf{0.843} & \em{0.845} & 0.850 & 0.845\\
 &  & 100 & \textcolor{red}{1.048} & \textcolor{red}{1.099} & 0.867 & \textcolor{red}{1.060} & \textcolor{red}{1.123} & \textbf{0.836} & \em{0.838} & 0.841 & 0.839\\
 &  & 200 & \textcolor{red}{1.039} & \textcolor{red}{1.095} & 0.860 & \textcolor{red}{1.034} & \textcolor{red}{1.115} & \textbf{0.832} & \em{0.833} & 0.834 & 0.834\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.324} & \textcolor{red}{1.409} & 0.928 & \textcolor{red}{1.390} & \textcolor{red}{1.444} & \em{\textbf{0.907}} & 0.911 & \em{\textbf{0.907}} & 0.909\\
 &  & 100 & \textcolor{red}{1.317} & \textcolor{red}{1.440} & 0.923 & \textcolor{red}{1.356} & \textcolor{red}{1.461} & \textbf{0.893} & 0.894 & \em{0.893} & 0.894\\
 &  & 200 & \textcolor{red}{1.285} & \textcolor{red}{1.462} & 0.918 & \textcolor{red}{1.296} & \textcolor{red}{1.469} & 0.887 & \textbf{0.884} & \em{0.887} & 0.888\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.502} & \textcolor{red}{1.602} & 0.964 & \textcolor{red}{1.590} & \textcolor{red}{1.638} & \em{\textbf{0.954}} & 0.956 & \em{\textbf{0.954}} & 0.954\\
 &  & 100 & \textcolor{red}{1.478} & \textcolor{red}{1.620} & 0.961 & \textcolor{red}{1.542} & \textcolor{red}{1.642} & 0.934 & \textbf{0.934} & 0.934 & \em{0.934}\\
 &  & 200 & \textcolor{red}{1.435} & \textcolor{red}{1.640} & 0.958 & \textcolor{red}{1.454} & \textcolor{red}{1.650} & \em{0.926} & \textbf{0.921} & \em{0.926} & 0.926\\
\midrule
5 & 4 & 50 & \textcolor{red}{1.037} & \textcolor{red}{1.083} & 0.865 & \textcolor{red}{1.062} & \textcolor{red}{1.109} & \textbf{0.834} & 0.837 & 0.843 & \em{0.837}\\
 &  & 100 & \textcolor{red}{1.037} & \textcolor{red}{1.097} & 0.859 & \textcolor{red}{1.049} & \textcolor{red}{1.118} & \textbf{0.829} & \em{0.831} & 0.833 & 0.833\\
 &  & 200 & \textcolor{red}{1.024} & \textcolor{red}{1.095} & 0.853 & \textcolor{red}{1.020} & \textcolor{red}{1.113} & \textbf{0.823} & \em{0.825} & 0.829 & 0.827\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.304} & \textcolor{red}{1.400} & 0.924 & \textcolor{red}{1.365} & \textcolor{red}{1.426} & \em{0.908} & 0.915 & \textbf{0.908} & 0.910\\
 &  & 100 & \textcolor{red}{1.299} & \textcolor{red}{1.430} & 0.918 & \textcolor{red}{1.337} & \textcolor{red}{1.443} & \textbf{0.895} & 0.902 & \em{0.895} & 0.898\\
 &  & 200 & \textcolor{red}{1.270} & \textcolor{red}{1.455} & 0.914 & \textcolor{red}{1.280} & \textcolor{red}{1.456} & \em{0.887} & 0.891 & \textbf{0.887} & 0.889\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.504} & \textcolor{red}{1.618} & \textbf{0.962} & \textcolor{red}{1.589} & \textcolor{red}{1.645} & \em{0.970} & 0.975 & \em{0.970} & 0.971\\
 &  & 100 & \textcolor{red}{1.485} & \textcolor{red}{1.644} & 0.962 & \textcolor{red}{1.543} & \textcolor{red}{1.657} & \em{\textbf{0.951}} & 0.958 & \em{\textbf{0.951}} & 0.953\\
 &  & 200 & \textcolor{red}{1.442} & \textcolor{red}{1.665} & 0.957 & \textcolor{red}{1.461} & \textcolor{red}{1.667} & \em{\textbf{0.942}} & 0.949 & \em{\textbf{0.942}} & 0.943\\
\midrule
6 & 4 & 50 & 0.800 & 0.830 & 0.782 & 0.803 & 0.827 & 0.733 & \em{0.729} & 0.747 & \textbf{0.721}\\
 &  & 100 & 0.798 & 0.831 & 0.776 & 0.797 & 0.828 & 0.727 & \em{0.721} & 0.730 & \textbf{0.710}\\
 &  & 200 & 0.780 & 0.813 & 0.766 & 0.768 & 0.807 & 0.720 & \em{0.713} & 0.719 & \textbf{0.697}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.070} & \textcolor{red}{1.141} & 0.844 & \textcolor{red}{1.114} & \textcolor{red}{1.147} & 0.809 & \em{0.807} & 0.809 & \textbf{0.803}\\
 &  & 100 & \textcolor{red}{1.058} & \textcolor{red}{1.148} & 0.834 & \textcolor{red}{1.085} & \textcolor{red}{1.150} & 0.792 & \em{0.785} & 0.792 & \textbf{0.783}\\
 &  & 200 & \textcolor{red}{1.044} & \textcolor{red}{1.167} & 0.830 & \textcolor{red}{1.050} & \textcolor{red}{1.167} & 0.786 & \em{0.777} & 0.786 & \textbf{0.776}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.331} & \textcolor{red}{1.421} & \em{0.912} & \textcolor{red}{1.405} & \textcolor{red}{1.438} & 0.912 & 0.915 & 0.912 & \textbf{0.910}\\
 &  & 100 & \textcolor{red}{1.313} & \textcolor{red}{1.435} & 0.907 & \textcolor{red}{1.361} & \textcolor{red}{1.444} & \em{0.889} & 0.892 & \em{0.889} & \textbf{0.884}\\
 &  & 200 & \textcolor{red}{1.276} & \textcolor{red}{1.449} & 0.902 & \textcolor{red}{1.293} & \textcolor{red}{1.453} & \em{0.875} & 0.876 & \em{0.875} & \textbf{0.870}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cc>{}c|ccccccccccccc}
\toprule
\multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{13}{c}{\textbf{\textbf{Approach}}} \\
\cmidrule(l{0pt}r{0pt}){4-16}
\textbf{Sett.} & \textbf{p} & \textbf{N} & \rotatebox{90}{base$^{\ast}$} & \rotatebox{90}{base$^{\ast}_{\text{shr}}$} & \rotatebox{90}{base$_{\text{shr}}$} & \rotatebox{90}{ow$_{\text{var}}$} & \rotatebox{90}{ow$_{\text{cov}}$} & \rotatebox{90}{src} & \rotatebox{90}{scr$_{\text{ew}}$} & \rotatebox{90}{scr$_{\text{var}}$} & \rotatebox{90}{scr$_{\text{cov}}$} & \rotatebox{90}{occ$_{\text{wls}}$} & \rotatebox{90}{occ$_{\text{bv}}$} & \rotatebox{90}{occ$_{\text{shr}}$} & \rotatebox{90}{occ$_{\text{be}}$}\\
\midrule
1 & 4 & 50 & \textcolor{red}{1.308} & \textcolor{red}{1.063} & \textcolor{red}{1.058} & \textcolor{red}{1.002} & \textcolor{red}{1.027} & \em{0.921} & 0.949 & 0.951 & 0.969 & 0.945 & 0.961 & 0.976 & \textbf{0.905}\\
 &  & 100 & \textcolor{red}{1.307} & \textcolor{red}{1.038} & \textcolor{red}{1.037} & \textcolor{red}{1.000} & \textcolor{red}{1.014} & \em{0.915} & 0.946 & 0.946 & 0.955 & 0.944 & 0.955 & 0.939 & \textbf{0.894}\\
 &  & 200 & \textcolor{red}{1.305} & \textcolor{red}{1.026} & \textcolor{red}{1.025} & 1.000 & \textcolor{red}{1.007} & 0.912 & 0.943 & 0.942 & 0.946 & 0.944 & 0.951 & \em{0.908} & \textbf{0.890}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.417} & \textcolor{red}{1.152} & \textcolor{red}{1.146} & \textcolor{red}{1.001} & \textcolor{red}{1.053} & \em{0.962} & 0.980 & 0.981 & \textcolor{red}{1.020} & 0.974 & \textcolor{red}{1.016} & \textcolor{red}{1.148} & \textbf{0.953}\\
 &  & 100 & \textcolor{red}{1.417} & \textcolor{red}{1.125} & \textcolor{red}{1.123} & \textcolor{red}{1.000} & \textcolor{red}{1.033} & \em{0.959} & 0.979 & 0.979 & \textcolor{red}{1.003} & 0.973 & 1.000 & \textcolor{red}{1.109} & \textbf{0.947}\\
 &  & 200 & \textcolor{red}{1.412} & \textcolor{red}{1.111} & \textcolor{red}{1.110} & 1.000 & \textcolor{red}{1.019} & \em{0.958} & 0.976 & 0.976 & 0.989 & 0.973 & 0.988 & \textcolor{red}{1.038} & \textbf{0.946}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.461} & \textcolor{red}{1.188} & \textcolor{red}{1.181} & \textcolor{red}{1.001} & \textcolor{red}{1.063} & \em{0.979} & 0.990 & 0.991 & \textcolor{red}{1.040} & 0.986 & \textcolor{red}{1.071} & \textcolor{red}{1.209} & \textbf{0.974}\\
 &  & 100 & \textcolor{red}{1.463} & \textcolor{red}{1.162} & \textcolor{red}{1.159} & \textcolor{red}{1.000} & \textcolor{red}{1.044} & \em{0.978} & 0.990 & 0.990 & \textcolor{red}{1.023} & 0.985 & \textcolor{red}{1.041} & \textcolor{red}{1.286} & \textbf{0.972}\\
 &  & 200 & \textcolor{red}{1.455} & \textcolor{red}{1.147} & \textcolor{red}{1.145} & 1.000 & \textcolor{red}{1.028} & \em{0.978} & 0.989 & 0.988 & \textcolor{red}{1.008} & 0.985 & \textcolor{red}{1.015} & \textcolor{red}{1.189} & \textbf{0.971}\\
\midrule
2 & 4 & 50 & \textcolor{red}{1.226} & \textcolor{red}{1.054} & \textcolor{red}{1.052} & \textcolor{red}{1.001} & \textcolor{red}{1.026} & \em{0.949} & 0.967 & 0.968 & 0.986 & 0.963 & 0.978 & \textcolor{red}{1.012} & \textbf{0.942}\\
 &  & 100 & \textcolor{red}{1.226} & \textcolor{red}{1.037} & \textcolor{red}{1.036} & \textcolor{red}{1.000} & \textcolor{red}{1.014} & \em{0.945} & 0.965 & 0.966 & 0.975 & 0.963 & 0.971 & 0.980 & \textbf{0.936}\\
 &  & 200 & \textcolor{red}{1.225} & \textcolor{red}{1.026} & \textcolor{red}{1.026} & 1.000 & \textcolor{red}{1.007} & \em{0.943} & 0.963 & 0.963 & 0.967 & 0.963 & 0.967 & 0.952 & \textbf{0.932}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.294} & \textcolor{red}{1.113} & \textcolor{red}{1.110} & \textcolor{red}{1.001} & \textcolor{red}{1.045} & \em{0.977} & 0.988 & 0.989 & \textcolor{red}{1.023} & 0.984 & \textcolor{red}{1.029} & \textcolor{red}{1.166} & \textbf{0.974}\\
 &  & 100 & \textcolor{red}{1.295} & \textcolor{red}{1.095} & \textcolor{red}{1.093} & \textcolor{red}{1.000} & \textcolor{red}{1.030} & \em{0.976} & 0.988 & 0.988 & \textcolor{red}{1.009} & 0.984 & \textcolor{red}{1.010} & \textcolor{red}{1.133} & \textbf{0.972}\\
 &  & 200 & \textcolor{red}{1.293} & \textcolor{red}{1.083} & \textcolor{red}{1.083} & 1.000 & \textcolor{red}{1.018} & \em{0.975} & 0.987 & 0.987 & 0.999 & 0.984 & 0.997 & \textcolor{red}{1.062} & \textbf{0.970}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.319} & \textcolor{red}{1.135} & \textcolor{red}{1.132} & \textcolor{red}{1.000} & \textcolor{red}{1.050} & \em{0.988} & 0.994 & 0.994 & \textcolor{red}{1.032} & 0.992 & \textcolor{red}{1.085} & \textcolor{red}{1.216} & \textbf{0.986}\\
 &  & 100 & \textcolor{red}{1.319} & \textcolor{red}{1.117} & \textcolor{red}{1.114} & \textcolor{red}{1.000} & \textcolor{red}{1.036} & \em{0.988} & 0.994 & 0.994 & \textcolor{red}{1.021} & 0.992 & \textcolor{red}{1.049} & \textcolor{red}{1.298} & \textbf{0.986}\\
 &  & 200 & \textcolor{red}{1.318} & \textcolor{red}{1.105} & \textcolor{red}{1.103} & 1.000 & \textcolor{red}{1.023} & \em{0.987} & 0.994 & 0.994 & \textcolor{red}{1.009} & 0.992 & \textcolor{red}{1.020} & \textcolor{red}{1.204} & \textbf{0.984}\\
\midrule
3 & 4 & 50 & \textcolor{red}{1.110} & \textcolor{red}{1.034} & \textcolor{red}{1.034} & \textcolor{red}{1.000} & \textcolor{red}{1.020} & \em{0.979} & 0.988 & 0.988 & \textcolor{red}{1.003} & 0.984 & 0.997 & \textcolor{red}{1.048} & \textbf{0.978}\\
 &  & 100 & \textcolor{red}{1.112} & \textcolor{red}{1.025} & \textcolor{red}{1.025} & \textcolor{red}{1.000} & \textcolor{red}{1.013} & \em{0.977} & 0.986 & 0.987 & 0.995 & 0.984 & 0.992 & \textcolor{red}{1.024} & \textbf{0.975}\\
 &  & 200 & \textcolor{red}{1.111} & \textcolor{red}{1.016} & \textcolor{red}{1.016} & 1.000 & \textcolor{red}{1.007} & \em{0.974} & 0.984 & 0.984 & 0.989 & 0.983 & 0.987 & 0.997 & \textbf{0.971}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.137} & \textcolor{red}{1.059} & \textcolor{red}{1.059} & \textcolor{red}{1.000} & \textcolor{red}{1.029} & \em{0.992} & 0.995 & 0.995 & \textcolor{red}{1.017} & 0.994 & \textcolor{red}{1.033} & \textcolor{red}{1.178} & \textbf{0.991}\\
 &  & 100 & \textcolor{red}{1.139} & \textcolor{red}{1.050} & \textcolor{red}{1.049} & \textcolor{red}{1.000} & \textcolor{red}{1.021} & \em{0.990} & 0.995 & 0.995 & \textcolor{red}{1.011} & 0.993 & \textcolor{red}{1.018} & \textcolor{red}{1.147} & \textbf{0.989}\\
 &  & 200 & \textcolor{red}{1.138} & \textcolor{red}{1.044} & \textcolor{red}{1.041} & 1.000 & \textcolor{red}{1.013} & \em{0.989} & 0.995 & 0.995 & \textcolor{red}{1.004} & 0.993 & \textcolor{red}{1.006} & \textcolor{red}{1.084} & \textbf{0.988}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.147} & \textcolor{red}{1.069} & \textcolor{red}{1.067} & \textcolor{red}{1.000} & \textcolor{red}{1.031} & \em{0.996} & 0.997 & 0.998 & \textcolor{red}{1.021} & 0.997 & \textcolor{red}{1.083} & \textcolor{red}{1.223} & \textbf{0.995}\\
 &  & 100 & \textcolor{red}{1.148} & \textcolor{red}{1.058} & \textcolor{red}{1.057} & \textcolor{red}{1.000} & \textcolor{red}{1.023} & \em{0.995} & 0.997 & 0.997 & \textcolor{red}{1.015} & 0.996 & \textcolor{red}{1.051} & \textcolor{red}{1.293} & \textbf{0.994}\\
 &  & 200 & \textcolor{red}{1.148} & \textcolor{red}{1.053} & \textcolor{red}{1.051} & 1.000 & \textcolor{red}{1.016} & \em{0.995} & 0.998 & 0.998 & \textcolor{red}{1.010} & 0.996 & \textcolor{red}{1.026} & \textcolor{red}{1.215} & \textbf{0.994}\\
\midrule
4 & 4 & 50 & \textcolor{red}{1.243} & \textcolor{red}{1.074} & \textcolor{red}{1.074} & 0.991 & \textcolor{red}{1.001} & 0.950 & 0.968 & 0.957 & 0.950 & 0.952 & \em{0.947} & 0.954 & \textbf{0.922}\\
 &  & 100 & \textcolor{red}{1.241} & \textcolor{red}{1.056} & \textcolor{red}{1.056} & 0.989 & 0.988 & 0.946 & 0.966 & 0.953 & 0.936 & 0.951 & 0.938 & \textbf{0.910} & \em{0.915}\\
 &  & 200 & \textcolor{red}{1.242} & \textcolor{red}{1.042} & \textcolor{red}{1.042} & 0.989 & 0.982 & 0.942 & 0.963 & 0.950 & 0.929 & 0.950 & 0.934 & \textbf{0.872} & \em{0.909}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.317} & \textcolor{red}{1.134} & \textcolor{red}{1.134} & 0.986 & 0.987 & 0.978 & 0.988 & 0.973 & 0.955 & 0.968 & \em{0.953} & \textcolor{red}{1.044} & \textbf{0.948}\\
 &  & 100 & \textcolor{red}{1.313} & \textcolor{red}{1.117} & \textcolor{red}{1.117} & 0.985 & 0.968 & 0.976 & 0.987 & 0.972 & \em{0.936} & 0.968 & \textbf{0.931} & 0.986 & 0.942\\
 &  & 200 & \textcolor{red}{1.317} & \textcolor{red}{1.107} & \textcolor{red}{1.107} & 0.985 & 0.959 & 0.975 & 0.986 & 0.971 & 0.926 & 0.968 & \em{0.923} & \textbf{0.908} & 0.939\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.336} & \textcolor{red}{1.150} & \textcolor{red}{1.150} & 0.983 & 0.973 & 0.989 & 0.994 & 0.977 & \textbf{0.948} & 0.975 & 0.964 & \textcolor{red}{1.069} & \em{0.958}\\
 &  & 100 & \textcolor{red}{1.339} & \textcolor{red}{1.138} & \textcolor{red}{1.138} & 0.983 & 0.952 & 0.988 & 0.994 & 0.977 & \textbf{0.928} & 0.974 & \em{0.930} & \textcolor{red}{1.096} & 0.954\\
 &  & 200 & \textcolor{red}{1.334} & \textcolor{red}{1.123} & \textcolor{red}{1.123} & 0.983 & 0.937 & 0.987 & 0.994 & 0.976 & \em{0.913} & 0.974 & \textbf{0.905} & 0.997 & 0.950\\
\midrule
5 & 4 & 50 & \textcolor{red}{1.241} & \textcolor{red}{1.049} & \textcolor{red}{1.049} & 0.989 & \textcolor{red}{1.010} & \em{0.939} & 0.959 & 0.955 & 0.969 & 0.950 & 0.962 & 0.993 & \textbf{0.926}\\
 &  & 100 & \textcolor{red}{1.245} & \textcolor{red}{1.038} & \textcolor{red}{1.034} & 0.989 & 0.998 & \em{0.934} & 0.957 & 0.952 & 0.958 & 0.949 & 0.955 & 0.962 & \textbf{0.919}\\
 &  & 200 & \textcolor{red}{1.243} & \textcolor{red}{1.023} & \textcolor{red}{1.023} & 0.988 & 0.991 & \em{0.930} & 0.954 & 0.949 & 0.951 & 0.949 & 0.952 & 0.934 & \textbf{0.915}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.322} & \textcolor{red}{1.122} & \textcolor{red}{1.122} & 0.994 & \textcolor{red}{1.036} & \em{0.972} & 0.985 & 0.981 & \textcolor{red}{1.012} & 0.977 & \textcolor{red}{1.017} & \textcolor{red}{1.149} & \textbf{0.966}\\
 &  & 100 & \textcolor{red}{1.320} & \textcolor{red}{1.103} & \textcolor{red}{1.103} & 0.994 & \textcolor{red}{1.021} & \em{0.971} & 0.985 & 0.981 & 1.000 & 0.976 & \textcolor{red}{1.000} & \textcolor{red}{1.119} & \textbf{0.964}\\
 &  & 200 & \textcolor{red}{1.320} & \textcolor{red}{1.087} & \textcolor{red}{1.087} & 0.993 & \textcolor{red}{1.009} & \em{0.968} & 0.983 & 0.979 & 0.990 & 0.976 & 0.988 & \textcolor{red}{1.051} & \textbf{0.960}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.353} & \textcolor{red}{1.151} & \textcolor{red}{1.149} & 0.997 & \textcolor{red}{1.049} & \em{0.986} & 0.993 & 0.991 & \textcolor{red}{1.030} & 0.988 & \textcolor{red}{1.076} & \textcolor{red}{1.212} & \textbf{0.983}\\
 &  & 100 & \textcolor{red}{1.352} & \textcolor{red}{1.132} & \textcolor{red}{1.128} & 0.996 & \textcolor{red}{1.031} & \em{0.984} & 0.992 & 0.990 & \textcolor{red}{1.015} & 0.987 & \textcolor{red}{1.040} & \textcolor{red}{1.275} & \textbf{0.980}\\
 &  & 200 & \textcolor{red}{1.356} & \textcolor{red}{1.116} & \textcolor{red}{1.113} & 0.996 & \textcolor{red}{1.020} & \em{0.984} & 0.992 & 0.990 & \textcolor{red}{1.007} & 0.987 & \textcolor{red}{1.016} & \textcolor{red}{1.196} & \textbf{0.979}\\
\midrule
6 & 4 & 50 & \textcolor{red}{1.370} & \textcolor{red}{1.240} & \textcolor{red}{1.240} & 0.966 & 0.962 & 0.961 & 0.975 & 0.928 & 0.919 & 0.929 & \em{0.912} & 0.934 & \textbf{0.898}\\
 &  & 100 & \textcolor{red}{1.367} & \textcolor{red}{1.224} & \textcolor{red}{1.224} & 0.964 & 0.950 & 0.956 & 0.972 & 0.923 & 0.906 & 0.927 & 0.904 & \em{0.901} & \textbf{0.891}\\
 &  & 200 & \textcolor{red}{1.366} & \textcolor{red}{1.212} & \textcolor{red}{1.212} & 0.964 & 0.944 & 0.952 & 0.970 & 0.921 & 0.899 & 0.928 & 0.900 & \textbf{0.872} & \em{0.886}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.508} & \textcolor{red}{1.363} & \textcolor{red}{1.363} & 0.980 & \textcolor{red}{1.003} & 0.981 & 0.990 & 0.964 & 0.980 & \em{0.962} & 0.980 & \textcolor{red}{1.113} & \textbf{0.946}\\
 &  & 100 & \textcolor{red}{1.507} & \textcolor{red}{1.349} & \textcolor{red}{1.349} & 0.978 & 0.986 & 0.979 & 0.990 & 0.962 & 0.965 & \em{0.961} & 0.964 & \textcolor{red}{1.077} & \textbf{0.942}\\
 &  & 200 & \textcolor{red}{1.499} & \textcolor{red}{1.331} & \textcolor{red}{1.331} & 0.979 & 0.975 & 0.977 & 0.988 & 0.961 & 0.956 & 0.961 & \em{0.954} & \textcolor{red}{1.012} & \textbf{0.940}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.554} & \textcolor{red}{1.410} & \textcolor{red}{1.408} & 0.990 & \textcolor{red}{1.031} & 0.989 & 0.994 & 0.982 & \textcolor{red}{1.014} & \em{0.980} & \textcolor{red}{1.046} & \textcolor{red}{1.196} & \textbf{0.973}\\
 &  & 100 & \textcolor{red}{1.552} & \textcolor{red}{1.389} & \textcolor{red}{1.389} & 0.988 & \textcolor{red}{1.012} & 0.989 & 0.994 & 0.980 & 0.998 & \em{0.979} & \textcolor{red}{1.017} & \textcolor{red}{1.254} & \textbf{0.969}\\
 &  & 200 & \textcolor{red}{1.553} & \textcolor{red}{1.379} & \textcolor{red}{1.379} & 0.987 & 0.998 & 0.988 & 0.995 & 0.979 & 0.986 & \em{0.978} & 0.994 & \textcolor{red}{1.170} & \textbf{0.966}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cc>{}c|ccccccccccccc}
\toprule
\multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{13}{c}{\textbf{\textbf{Approach}}} \\
\cmidrule(l{0pt}r{0pt}){4-16}
\textbf{Sett.} & \textbf{p} & \textbf{N} & \rotatebox{90}{base$^{\ast}$} & \rotatebox{90}{base$^{\ast}_{\text{shr}}$} & \rotatebox{90}{base$_{\text{shr}}$} & \rotatebox{90}{ow$_{\text{var}}$} & \rotatebox{90}{ow$_{\text{cov}}$} & \rotatebox{90}{src} & \rotatebox{90}{scr$_{\text{ew}}$} & \rotatebox{90}{scr$_{\text{var}}$} & \rotatebox{90}{scr$_{\text{cov}}$} & \rotatebox{90}{occ$_{\text{wls}}$} & \rotatebox{90}{occ$_{\text{bv}}$} & \rotatebox{90}{occ$_{\text{shr}}$} & \rotatebox{90}{occ$_{\text{be}}$}\\
\midrule
1 & 4 & 50 & \textcolor{red}{1.712} & \textcolor{red}{1.130} & \textcolor{red}{1.120} & \textcolor{red}{1.004} & \textcolor{red}{1.056} & \em{0.847} & 0.901 & 0.905 & 0.939 & 0.893 & 0.924 & 0.954 & \textbf{0.818}\\
 &  & 100 & \textcolor{red}{1.708} & \textcolor{red}{1.078} & \textcolor{red}{1.074} & \textcolor{red}{1.001} & \textcolor{red}{1.029} & \em{0.837} & 0.895 & 0.896 & 0.913 & 0.892 & 0.912 & 0.883 & \textbf{0.801}\\
 &  & 200 & \textcolor{red}{1.702} & \textcolor{red}{1.052} & \textcolor{red}{1.049} & 1.000 & \textcolor{red}{1.013} & 0.832 & 0.888 & 0.888 & 0.895 & 0.891 & 0.904 & \em{0.825} & \textbf{0.791}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{2.010} & \textcolor{red}{1.327} & \textcolor{red}{1.315} & \textcolor{red}{1.002} & \textcolor{red}{1.108} & \em{0.925} & 0.960 & 0.963 & \textcolor{red}{1.040} & 0.948 & \textcolor{red}{1.032} & \textcolor{red}{1.317} & \textbf{0.908}\\
 &  & 100 & \textcolor{red}{2.007} & \textcolor{red}{1.267} & \textcolor{red}{1.262} & \textcolor{red}{1.001} & \textcolor{red}{1.068} & \em{0.920} & 0.958 & 0.959 & \textcolor{red}{1.005} & 0.947 & \textcolor{red}{1.000} & \textcolor{red}{1.232} & \textbf{0.899}\\
 &  & 200 & \textcolor{red}{1.996} & \textcolor{red}{1.236} & \textcolor{red}{1.232} & 1.000 & \textcolor{red}{1.039} & \em{0.918} & 0.953 & 0.953 & 0.979 & 0.946 & 0.977 & \textcolor{red}{1.077} & \textbf{0.895}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{2.136} & \textcolor{red}{1.411} & \textcolor{red}{1.398} & \textcolor{red}{1.001} & \textcolor{red}{1.129} & \em{0.958} & 0.980 & 0.982 & \textcolor{red}{1.081} & 0.971 & \textcolor{red}{1.146} & \textcolor{red}{1.459} & \textbf{0.949}\\
 &  & 100 & \textcolor{red}{2.139} & \textcolor{red}{1.351} & \textcolor{red}{1.345} & \textcolor{red}{1.001} & \textcolor{red}{1.090} & \em{0.956} & 0.980 & 0.981 & \textcolor{red}{1.046} & 0.971 & \textcolor{red}{1.084} & \textcolor{red}{1.657} & \textbf{0.945}\\
 &  & 200 & \textcolor{red}{2.118} & \textcolor{red}{1.314} & \textcolor{red}{1.309} & 1.000 & \textcolor{red}{1.055} & \em{0.955} & 0.977 & 0.977 & \textcolor{red}{1.015} & 0.970 & \textcolor{red}{1.029} & \textcolor{red}{1.416} & \textbf{0.942}\\
\midrule
2 & 4 & 50 & \textcolor{red}{1.502} & \textcolor{red}{1.111} & \textcolor{red}{1.108} & \textcolor{red}{1.003} & \textcolor{red}{1.054} & \em{0.901} & 0.936 & 0.939 & 0.973 & 0.929 & 0.957 & \textcolor{red}{1.026} & \textbf{0.888}\\
 &  & 100 & \textcolor{red}{1.503} & \textcolor{red}{1.077} & \textcolor{red}{1.074} & \textcolor{red}{1.001} & \textcolor{red}{1.029} & \em{0.893} & 0.933 & 0.933 & 0.951 & 0.928 & 0.944 & 0.962 & \textbf{0.876}\\
 &  & 200 & \textcolor{red}{1.500} & \textcolor{red}{1.052} & \textcolor{red}{1.051} & 1.000 & \textcolor{red}{1.013} & \em{0.888} & 0.928 & 0.927 & 0.935 & 0.927 & 0.935 & 0.906 & \textbf{0.868}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.674} & \textcolor{red}{1.238} & \textcolor{red}{1.235} & \textcolor{red}{1.001} & \textcolor{red}{1.092} & \em{0.955} & 0.975 & 0.977 & \textcolor{red}{1.044} & 0.968 & \textcolor{red}{1.056} & \textcolor{red}{1.359} & \textbf{0.949}\\
 &  & 100 & \textcolor{red}{1.675} & \textcolor{red}{1.200} & \textcolor{red}{1.195} & \textcolor{red}{1.000} & \textcolor{red}{1.060} & \em{0.953} & 0.976 & 0.976 & \textcolor{red}{1.018} & 0.968 & \textcolor{red}{1.019} & \textcolor{red}{1.283} & \textbf{0.944}\\
 &  & 200 & \textcolor{red}{1.670} & \textcolor{red}{1.171} & \textcolor{red}{1.170} & 1.000 & \textcolor{red}{1.036} & \em{0.950} & 0.973 & 0.973 & 0.997 & 0.967 & 0.994 & \textcolor{red}{1.129} & \textbf{0.940}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.739} & \textcolor{red}{1.287} & \textcolor{red}{1.281} & \textcolor{red}{1.001} & \textcolor{red}{1.103} & \em{0.976} & 0.987 & 0.988 & \textcolor{red}{1.065} & 0.984 & \textcolor{red}{1.175} & \textcolor{red}{1.477} & \textbf{0.973}\\
 &  & 100 & \textcolor{red}{1.740} & \textcolor{red}{1.247} & \textcolor{red}{1.242} & \textcolor{red}{1.000} & \textcolor{red}{1.074} & \em{0.976} & 0.988 & 0.988 & \textcolor{red}{1.042} & 0.983 & \textcolor{red}{1.100} & \textcolor{red}{1.686} & \textbf{0.971}\\
 &  & 200 & \textcolor{red}{1.736} & \textcolor{red}{1.217} & \textcolor{red}{1.216} & 1.000 & \textcolor{red}{1.046} & \em{0.974} & 0.988 & 0.988 & \textcolor{red}{1.019} & 0.983 & \textcolor{red}{1.040} & \textcolor{red}{1.451} & \textbf{0.968}\\
\midrule
3 & 4 & 50 & \textcolor{red}{1.240} & \textcolor{red}{1.073} & \textcolor{red}{1.071} & \textcolor{red}{1.001} & \textcolor{red}{1.043} & \em{0.957} & 0.975 & 0.976 & \textcolor{red}{1.006} & 0.967 & 0.994 & \textcolor{red}{1.105} & \textbf{0.954}\\
 &  & 100 & \textcolor{red}{1.241} & \textcolor{red}{1.052} & \textcolor{red}{1.052} & \textcolor{red}{1.000} & \textcolor{red}{1.027} & \em{0.953} & 0.972 & 0.972 & 0.990 & 0.966 & 0.983 & \textcolor{red}{1.048} & \textbf{0.948}\\
 &  & 200 & \textcolor{red}{1.242} & \textcolor{red}{1.036} & \textcolor{red}{1.035} & 1.000 & \textcolor{red}{1.015} & \em{0.948} & 0.968 & 0.969 & 0.979 & 0.966 & 0.975 & 0.995 & \textbf{0.943}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.301} & \textcolor{red}{1.124} & \textcolor{red}{1.124} & \textcolor{red}{1.000} & \textcolor{red}{1.061} & \em{0.983} & 0.990 & 0.990 & \textcolor{red}{1.037} & 0.987 & \textcolor{red}{1.071} & \textcolor{red}{1.406} & \textbf{0.981}\\
 &  & 100 & \textcolor{red}{1.305} & \textcolor{red}{1.105} & \textcolor{red}{1.102} & \textcolor{red}{1.000} & \textcolor{red}{1.044} & \em{0.980} & 0.990 & 0.990 & \textcolor{red}{1.022} & 0.986 & \textcolor{red}{1.037} & \textcolor{red}{1.324} & \textbf{0.978}\\
 &  & 200 & \textcolor{red}{1.305} & \textcolor{red}{1.092} & \textcolor{red}{1.087} & 1.000 & \textcolor{red}{1.028} & \em{0.978} & 0.989 & 0.989 & \textcolor{red}{1.009} & 0.985 & \textcolor{red}{1.012} & \textcolor{red}{1.181} & \textbf{0.975}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.324} & \textcolor{red}{1.144} & \textcolor{red}{1.143} & \textcolor{red}{1.000} & \textcolor{red}{1.064} & \em{0.991} & 0.995 & 0.995 & \textcolor{red}{1.044} & 0.993 & \textcolor{red}{1.181} & \textcolor{red}{1.515} & \textbf{0.990}\\
 &  & 100 & \textcolor{red}{1.327} & \textcolor{red}{1.124} & \textcolor{red}{1.121} & \textcolor{red}{1.000} & \textcolor{red}{1.048} & \em{0.990} & 0.994 & 0.994 & \textcolor{red}{1.031} & 0.993 & \textcolor{red}{1.107} & \textcolor{red}{1.691} & \textbf{0.988}\\
 &  & 200 & \textcolor{red}{1.328} & \textcolor{red}{1.112} & \textcolor{red}{1.106} & \textcolor{red}{1.000} & \textcolor{red}{1.035} & \em{0.989} & 0.995 & 0.995 & \textcolor{red}{1.021} & 0.993 & \textcolor{red}{1.055} & \textcolor{red}{1.490} & \textbf{0.987}\\
\midrule
4 & 4 & 50 & \textcolor{red}{1.546} & \textcolor{red}{1.152} & \textcolor{red}{1.152} & 0.981 & \textcolor{red}{1.001} & 0.901 & 0.937 & 0.915 & 0.902 & 0.905 & \em{0.896} & 0.910 & \textbf{0.849}\\
 &  & 100 & \textcolor{red}{1.542} & \textcolor{red}{1.114} & \textcolor{red}{1.114} & 0.978 & 0.977 & 0.895 & 0.933 & 0.909 & 0.877 & 0.905 & 0.881 & \textbf{0.829} & \em{0.836}\\
 &  & 200 & \textcolor{red}{1.543} & \textcolor{red}{1.087} & \textcolor{red}{1.087} & 0.977 & 0.965 & 0.889 & 0.928 & 0.904 & 0.864 & 0.903 & 0.873 & \textbf{0.762} & \em{0.826}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.734} & \textcolor{red}{1.287} & \textcolor{red}{1.287} & 0.971 & 0.975 & 0.956 & 0.976 & 0.947 & 0.913 & 0.938 & \em{0.908} & \textcolor{red}{1.089} & \textbf{0.899}\\
 &  & 100 & \textcolor{red}{1.730} & \textcolor{red}{1.253} & \textcolor{red}{1.253} & 0.970 & 0.939 & 0.953 & 0.975 & 0.945 & \em{0.878} & 0.937 & \textbf{0.870} & 0.976 & 0.889\\
 &  & 200 & \textcolor{red}{1.731} & \textcolor{red}{1.221} & \textcolor{red}{1.221} & 0.970 & 0.919 & 0.951 & 0.974 & 0.943 & 0.857 & 0.937 & \em{0.851} & \textbf{0.824} & 0.882\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.785} & \textcolor{red}{1.325} & \textcolor{red}{1.325} & 0.967 & 0.948 & 0.978 & 0.988 & 0.954 & \textbf{0.900} & 0.950 & 0.931 & \textcolor{red}{1.144} & \em{0.918}\\
 &  & 100 & \textcolor{red}{1.789} & \textcolor{red}{1.293} & \textcolor{red}{1.293} & 0.967 & 0.906 & 0.976 & 0.988 & 0.954 & \textbf{0.862} & 0.949 & \em{0.865} & \textcolor{red}{1.202} & 0.910\\
 &  & 200 & \textcolor{red}{1.778} & \textcolor{red}{1.261} & \textcolor{red}{1.261} & 0.966 & 0.877 & 0.974 & 0.988 & 0.954 & \em{0.832} & 0.949 & \textbf{0.818} & 0.993 & 0.903\\
\midrule
5 & 4 & 50 & \textcolor{red}{1.539} & \textcolor{red}{1.099} & \textcolor{red}{1.099} & 0.978 & \textcolor{red}{1.019} & \em{0.881} & 0.920 & 0.911 & 0.939 & 0.901 & 0.924 & 0.985 & \textbf{0.857}\\
 &  & 100 & \textcolor{red}{1.547} & \textcolor{red}{1.077} & \textcolor{red}{1.069} & 0.977 & 0.996 & \em{0.871} & 0.916 & 0.905 & 0.916 & 0.900 & 0.912 & 0.924 & \textbf{0.844}\\
 &  & 200 & \textcolor{red}{1.545} & \textcolor{red}{1.049} & \textcolor{red}{1.046} & 0.976 & 0.983 & \em{0.867} & 0.910 & 0.900 & 0.904 & 0.901 & 0.906 & 0.873 & \textbf{0.838}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.750} & \textcolor{red}{1.260} & \textcolor{red}{1.260} & 0.988 & \textcolor{red}{1.075} & \em{0.946} & 0.970 & 0.963 & \textcolor{red}{1.025} & 0.954 & \textcolor{red}{1.035} & \textcolor{red}{1.322} & \textbf{0.934}\\
 &  & 100 & \textcolor{red}{1.744} & \textcolor{red}{1.216} & \textcolor{red}{1.216} & 0.987 & \textcolor{red}{1.041} & \em{0.944} & 0.970 & 0.962 & 1.000 & 0.953 & \textcolor{red}{1.000} & \textcolor{red}{1.251} & \textbf{0.929}\\
 &  & 200 & \textcolor{red}{1.744} & \textcolor{red}{1.181} & \textcolor{red}{1.181} & 0.986 & \textcolor{red}{1.018} & \em{0.937} & 0.966 & 0.958 & 0.979 & 0.952 & 0.977 & \textcolor{red}{1.105} & \textbf{0.921}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.830} & \textcolor{red}{1.325} & \textcolor{red}{1.321} & 0.994 & \textcolor{red}{1.102} & \em{0.971} & 0.984 & 0.981 & \textcolor{red}{1.060} & 0.976 & \textcolor{red}{1.158} & \textcolor{red}{1.467} & \textbf{0.965}\\
 &  & 100 & \textcolor{red}{1.829} & \textcolor{red}{1.283} & \textcolor{red}{1.272} & 0.993 & \textcolor{red}{1.064} & \em{0.969} & 0.985 & 0.980 & \textcolor{red}{1.031} & 0.975 & \textcolor{red}{1.082} & \textcolor{red}{1.626} & \textbf{0.961}\\
 &  & 200 & \textcolor{red}{1.838} & \textcolor{red}{1.245} & \textcolor{red}{1.238} & 0.993 & \textcolor{red}{1.040} & \em{0.968} & 0.984 & 0.979 & \textcolor{red}{1.013} & 0.975 & \textcolor{red}{1.033} & \textcolor{red}{1.431} & \textbf{0.959}\\
\midrule
6 & 4 & 50 & \textcolor{red}{1.836} & \textcolor{red}{1.488} & \textcolor{red}{1.488} & 0.940 & 0.935 & 0.922 & 0.949 & 0.868 & 0.854 & 0.869 & \em{0.841} & 0.883 & \textbf{0.813}\\
 &  & 100 & \textcolor{red}{1.824} & \textcolor{red}{1.443} & \textcolor{red}{1.443} & 0.936 & 0.912 & 0.912 & 0.945 & 0.859 & 0.830 & 0.866 & 0.826 & \em{0.820} & \textbf{0.800}\\
 &  & 200 & \textcolor{red}{1.821} & \textcolor{red}{1.414} & \textcolor{red}{1.414} & 0.936 & 0.901 & 0.905 & 0.941 & 0.855 & 0.817 & 0.867 & 0.820 & \textbf{0.770} & \em{0.792}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{2.202} & \textcolor{red}{1.782} & \textcolor{red}{1.782} & 0.963 & \textcolor{red}{1.011} & 0.962 & 0.978 & 0.932 & 0.964 & \em{0.928} & 0.965 & \textcolor{red}{1.243} & \textbf{0.897}\\
 &  & 100 & \textcolor{red}{2.198} & \textcolor{red}{1.740} & \textcolor{red}{1.740} & 0.961 & 0.976 & 0.959 & 0.979 & 0.930 & 0.936 & \em{0.927} & 0.933 & \textcolor{red}{1.164} & \textbf{0.890}\\
 &  & 200 & \textcolor{red}{2.179} & \textcolor{red}{1.698} & \textcolor{red}{1.698} & 0.961 & 0.956 & 0.955 & 0.976 & 0.927 & 0.917 & 0.927 & \em{0.915} & \textcolor{red}{1.030} & \textbf{0.887}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{2.348} & \textcolor{red}{1.903} & \textcolor{red}{1.903} & 0.981 & \textcolor{red}{1.065} & 0.979 & 0.988 & 0.966 & \textcolor{red}{1.030} & \em{0.962} & \textcolor{red}{1.097} & \textcolor{red}{1.432} & \textbf{0.947}\\
 &  & 100 & \textcolor{red}{2.343} & \textcolor{red}{1.849} & \textcolor{red}{1.849} & 0.978 & \textcolor{red}{1.027} & 0.978 & 0.989 & 0.963 & 0.998 & \em{0.959} & \textcolor{red}{1.039} & \textcolor{red}{1.581} & \textbf{0.940}\\
 &  & 200 & \textcolor{red}{2.335} & \textcolor{red}{1.815} & \textcolor{red}{1.815} & 0.975 & 0.999 & 0.976 & 0.989 & 0.959 & 0.974 & \em{0.957} & 0.989 & \textcolor{red}{1.371} & \textbf{0.936}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cc>{}c|ccccccccc}
\toprule
\multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{9}{c}{\textbf{\textbf{Approach}}} \\
\cmidrule(l{0pt}r{0pt}){4-12}
\textbf{Sett.} & \textbf{p} & \textbf{N} & \rotatebox{90}{ow$_{\text{var}}$} & \rotatebox{90}{ow$_{\text{cov}}$} & \rotatebox{90}{scr$_{\text{ew}}$} & \rotatebox{90}{scr$_{\text{var}}$} & \rotatebox{90}{scr$_{\text{cov}}$} & \rotatebox{90}{occ$_{\text{wls}}$} & \rotatebox{90}{occ$_{\text{bv}}$} & \rotatebox{90}{occ$_{\text{shr}}$} & \rotatebox{90}{occ$_{\text{be}}$}\\
\midrule
1 & 4 & 50 & \textcolor{red}{1.031} & \textcolor{red}{1.069} & 0.905 & \textcolor{red}{1.054} & \textcolor{red}{1.092} & \em{0.897} & 0.899 & 0.898 & \textbf{0.892}\\
 &  & 100 & \textcolor{red}{1.024} & \textcolor{red}{1.070} & 0.901 & \textcolor{red}{1.033} & \textcolor{red}{1.087} & \em{0.893} & 0.895 & 0.893 & \textbf{0.885}\\
 &  & 200 & \textcolor{red}{1.010} & \textcolor{red}{1.062} & 0.897 & \textcolor{red}{1.003} & \textcolor{red}{1.072} & 0.890 & 0.892 & \em{0.889} & \textbf{0.880}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.220} & \textcolor{red}{1.286} & 0.945 & \textcolor{red}{1.276} & \textcolor{red}{1.316} & \em{0.943} & 0.948 & \em{0.943} & \textbf{0.941}\\
 &  & 100 & \textcolor{red}{1.216} & \textcolor{red}{1.314} & 0.940 & \textcolor{red}{1.250} & \textcolor{red}{1.333} & \em{0.933} & 0.938 & 0.933 & \textbf{0.928}\\
 &  & 200 & \textcolor{red}{1.183} & \textcolor{red}{1.335} & 0.937 & \textcolor{red}{1.190} & \textcolor{red}{1.344} & 0.929 & 0.933 & \em{0.929} & \textbf{0.923}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.351} & \textcolor{red}{1.424} & \textbf{0.972} & \textcolor{red}{1.426} & \textcolor{red}{1.456} & 0.983 & 0.986 & 0.983 & \em{0.981}\\
 &  & 100 & \textcolor{red}{1.335} & \textcolor{red}{1.450} & \em{0.969} & \textcolor{red}{1.385} & \textcolor{red}{1.471} & 0.971 & 0.976 & 0.971 & \textbf{0.968}\\
 &  & 200 & \textcolor{red}{1.287} & \textcolor{red}{1.465} & 0.966 & \textcolor{red}{1.302} & \textcolor{red}{1.475} & \em{0.962} & 0.968 & \em{0.962} & \textbf{0.958}\\
\midrule
2 & 4 & 50 & \textcolor{red}{1.022} & \textcolor{red}{1.045} & 0.930 & \textcolor{red}{1.032} & \textcolor{red}{1.055} & \em{0.921} & 0.923 & 0.923 & \textbf{0.919}\\
 &  & 100 & \textcolor{red}{1.020} & \textcolor{red}{1.047} & 0.927 & \textcolor{red}{1.023} & \textcolor{red}{1.055} & \em{0.918} & 0.920 & 0.920 & \textbf{0.914}\\
 &  & 200 & \textcolor{red}{1.013} & \textcolor{red}{1.046} & 0.923 & \textcolor{red}{1.008} & \textcolor{red}{1.052} & 0.916 & 0.918 & \em{0.916} & \textbf{0.910}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.147} & \textcolor{red}{1.186} & 0.963 & \textcolor{red}{1.173} & \textcolor{red}{1.198} & \em{0.961} & 0.965 & \em{0.961} & \textbf{0.960}\\
 &  & 100 & \textcolor{red}{1.145} & \textcolor{red}{1.199} & 0.960 & \textcolor{red}{1.161} & \textcolor{red}{1.205} & \em{0.954} & 0.958 & 0.954 & \textbf{0.952}\\
 &  & 200 & \textcolor{red}{1.129} & \textcolor{red}{1.207} & 0.958 & \textcolor{red}{1.133} & \textcolor{red}{1.208} & \em{0.950} & 0.953 & 0.950 & \textbf{0.947}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.226} & \textcolor{red}{1.269} & \textbf{0.982} & \textcolor{red}{1.259} & \textcolor{red}{1.280} & 0.989 & 0.992 & 0.989 & \em{0.989}\\
 &  & 100 & \textcolor{red}{1.221} & \textcolor{red}{1.283} & \em{0.981} & \textcolor{red}{1.245} & \textcolor{red}{1.289} & 0.982 & 0.986 & 0.982 & \textbf{0.981}\\
 &  & 200 & \textcolor{red}{1.199} & \textcolor{red}{1.286} & 0.980 & \textcolor{red}{1.206} & \textcolor{red}{1.287} & \em{0.976} & 0.980 & \em{0.976} & \textbf{0.974}\\
\midrule
3 & 4 & 50 & \textcolor{red}{1.321} & \textcolor{red}{1.372} & 0.969 & \textcolor{red}{1.379} & \textcolor{red}{1.437} & \textbf{0.961} & 0.962 & 0.964 & \em{0.961}\\
 &  & 100 & \textcolor{red}{1.325} & \textcolor{red}{1.400} & 0.966 & \textcolor{red}{1.362} & \textcolor{red}{1.447} & \em{0.958} & 0.960 & 0.961 & \textbf{0.958}\\
 &  & 200 & \textcolor{red}{1.313} & \textcolor{red}{1.418} & 0.963 & \textcolor{red}{1.329} & \textcolor{red}{1.453} & \em{0.957} & 0.958 & 0.963 & \textbf{0.957}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.462} & \textcolor{red}{1.556} & 0.985 & \textcolor{red}{1.523} & \textcolor{red}{1.585} & \em{\textbf{0.984}} & 0.987 & \em{\textbf{0.984}} & 0.984\\
 &  & 100 & \textcolor{red}{1.462} & \textcolor{red}{1.586} & 0.983 & \textcolor{red}{1.503} & \textcolor{red}{1.599} & \em{0.979} & 0.982 & 0.979 & \textbf{0.979}\\
 &  & 200 & \textcolor{red}{1.437} & \textcolor{red}{1.596} & 0.982 & \textcolor{red}{1.455} & \textcolor{red}{1.600} & \em{0.977} & 0.980 & 0.977 & \textbf{0.977}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.527} & \textcolor{red}{1.630} & \textbf{0.993} & \textcolor{red}{1.594} & \textcolor{red}{1.648} & 0.997 & 0.999 & 0.997 & \em{0.997}\\
 &  & 100 & \textcolor{red}{1.514} & \textcolor{red}{1.644} & 0.992 & \textcolor{red}{1.563} & \textcolor{red}{1.653} & \em{0.992} & 0.995 & \em{0.992} & \textbf{0.992}\\
 &  & 200 & \textcolor{red}{1.482} & \textcolor{red}{1.652} & 0.992 & \textcolor{red}{1.504} & \textcolor{red}{1.655} & \em{0.990} & 0.993 & 0.990 & \textbf{0.990}\\
\midrule
4 & 4 & 50 & 0.999 & \textcolor{red}{1.017} & 0.925 & \textcolor{red}{1.008} & \textcolor{red}{1.027} & \em{0.912} & 0.913 & 0.914 & \textbf{0.909}\\
 &  & 100 & \textcolor{red}{1.001} & \textcolor{red}{1.023} & 0.923 & \textcolor{red}{1.004} & \textcolor{red}{1.031} & \em{0.909} & 0.910 & 0.911 & \textbf{0.904}\\
 &  & 200 & 0.993 & \textcolor{red}{1.017} & 0.919 & 0.989 & \textcolor{red}{1.022} & \em{0.906} & 0.907 & 0.908 & \textbf{0.900}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.129} & \textcolor{red}{1.162} & 0.959 & \textcolor{red}{1.156} & \textcolor{red}{1.175} & \em{0.948} & 0.950 & \em{0.948} & \textbf{0.947}\\
 &  & 100 & \textcolor{red}{1.126} & \textcolor{red}{1.173} & 0.957 & \textcolor{red}{1.141} & \textcolor{red}{1.181} & \em{0.941} & 0.942 & 0.941 & \textbf{0.938}\\
 &  & 200 & \textcolor{red}{1.114} & \textcolor{red}{1.183} & 0.953 & \textcolor{red}{1.119} & \textcolor{red}{1.187} & 0.937 & \em{0.936} & 0.937 & \textbf{0.933}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.214} & \textcolor{red}{1.250} & 0.979 & \textcolor{red}{1.248} & \textcolor{red}{1.264} & \em{0.976} & 0.977 & \em{0.976} & \textbf{0.975}\\
 &  & 100 & \textcolor{red}{1.206} & \textcolor{red}{1.260} & 0.978 & \textcolor{red}{1.230} & \textcolor{red}{1.268} & \em{0.966} & 0.967 & \em{0.966} & \textbf{0.964}\\
 &  & 200 & \textcolor{red}{1.186} & \textcolor{red}{1.265} & 0.976 & \textcolor{red}{1.193} & \textcolor{red}{1.270} & 0.960 & \em{0.959} & 0.960 & \textbf{0.957}\\
\midrule
5 & 4 & 50 & 0.989 & \textcolor{red}{1.010} & 0.919 & 0.999 & \textcolor{red}{1.019} & \em{0.904} & 0.906 & 0.906 & \textbf{0.901}\\
 &  & 100 & 0.986 & \textcolor{red}{1.011} & 0.916 & 0.989 & \textcolor{red}{1.019} & \em{0.899} & 0.901 & 0.900 & \textbf{0.895}\\
 &  & 200 & 0.982 & \textcolor{red}{1.011} & 0.912 & 0.977 & \textcolor{red}{1.017} & \em{0.899} & 0.900 & 0.899 & \textbf{0.892}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.120} & \textcolor{red}{1.157} & 0.955 & \textcolor{red}{1.145} & \textcolor{red}{1.168} & \em{0.946} & 0.950 & 0.946 & \textbf{0.945}\\
 &  & 100 & \textcolor{red}{1.118} & \textcolor{red}{1.171} & 0.952 & \textcolor{red}{1.134} & \textcolor{red}{1.177} & \em{0.938} & 0.942 & \em{0.938} & \textbf{0.936}\\
 &  & 200 & \textcolor{red}{1.105} & \textcolor{red}{1.179} & 0.950 & \textcolor{red}{1.109} & \textcolor{red}{1.180} & 0.933 & 0.936 & \em{0.933} & \textbf{0.930}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.212} & \textcolor{red}{1.254} & \textbf{0.978} & \textcolor{red}{1.246} & \textcolor{red}{1.266} & 0.981 & 0.983 & 0.981 & \em{0.980}\\
 &  & 100 & \textcolor{red}{1.204} & \textcolor{red}{1.263} & 0.977 & \textcolor{red}{1.228} & \textcolor{red}{1.269} & \em{0.971} & 0.975 & \em{0.971} & \textbf{0.969}\\
 &  & 200 & \textcolor{red}{1.186} & \textcolor{red}{1.272} & 0.974 & \textcolor{red}{1.193} & \textcolor{red}{1.273} & \em{0.965} & 0.969 & \em{0.965} & \textbf{0.963}\\
\midrule
6 & 4 & 50 & 0.871 & 0.887 & 0.874 & 0.870 & 0.882 & 0.850 & \em{0.847} & 0.852 & \textbf{0.840}\\
 &  & 100 & 0.869 & 0.886 & 0.874 & 0.865 & 0.881 & 0.846 & \em{0.842} & 0.842 & \textbf{0.830}\\
 &  & 200 & 0.863 & 0.880 & 0.869 & 0.853 & 0.873 & 0.844 & 0.840 & \em{0.835} & \textbf{0.826}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.016} & \textcolor{red}{1.047} & 0.913 & \textcolor{red}{1.036} & \textcolor{red}{1.049} & 0.897 & \em{0.895} & 0.897 & \textbf{0.891}\\
 &  & 100 & \textcolor{red}{1.013} & \textcolor{red}{1.055} & 0.910 & \textcolor{red}{1.025} & \textcolor{red}{1.056} & 0.886 & \em{0.883} & 0.886 & \textbf{0.878}\\
 &  & 200 & \textcolor{red}{1.005} & \textcolor{red}{1.061} & 0.911 & \textcolor{red}{1.007} & \textcolor{red}{1.060} & 0.884 & \em{0.879} & 0.884 & \textbf{0.875}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.143} & \textcolor{red}{1.178} & \em{0.954} & \textcolor{red}{1.175} & \textcolor{red}{1.186} & 0.954 & 0.956 & 0.954 & \textbf{0.952}\\
 &  & 100 & \textcolor{red}{1.135} & \textcolor{red}{1.183} & 0.951 & \textcolor{red}{1.155} & \textcolor{red}{1.187} & \em{0.940} & 0.941 & \em{0.940} & \textbf{0.936}\\
 &  & 200 & \textcolor{red}{1.118} & \textcolor{red}{1.190} & 0.947 & \textcolor{red}{1.125} & \textcolor{red}{1.192} & \em{0.932} & 0.932 & \em{0.932} & \textbf{0.927}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cc>{}c|ccccccccc}
\toprule
\multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{1}{c}{\textbf{}} & \multicolumn{9}{c}{\textbf{\textbf{Approach}}} \\
\cmidrule(l{0pt}r{0pt}){4-12}
\textbf{Sett.} & \textbf{p} & \textbf{N} & \rotatebox{90}{ow$_{\text{var}}$} & \rotatebox{90}{ow$_{\text{cov}}$} & \rotatebox{90}{scr$_{\text{ew}}$} & \rotatebox{90}{scr$_{\text{var}}$} & \rotatebox{90}{scr$_{\text{cov}}$} & \rotatebox{90}{occ$_{\text{wls}}$} & \rotatebox{90}{occ$_{\text{bv}}$} & \rotatebox{90}{occ$_{\text{shr}}$} & \rotatebox{90}{occ$_{\text{be}}$}\\
\midrule
1 & 4 & 50 & \textcolor{red}{1.063} & \textcolor{red}{1.145} & 0.815 & \textcolor{red}{1.111} & \textcolor{red}{1.193} & \em{0.800} & 0.804 & 0.804 & \textbf{0.792}\\
 &  & 100 & \textcolor{red}{1.046} & \textcolor{red}{1.145} & 0.807 & \textcolor{red}{1.062} & \textcolor{red}{1.178} & \em{0.792} & 0.796 & 0.795 & \textbf{0.779}\\
 &  & 200 & \textcolor{red}{1.020} & \textcolor{red}{1.129} & 0.801 & \textcolor{red}{1.002} & \textcolor{red}{1.148} & \em{0.789} & 0.792 & 0.789 & \textbf{0.771}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.494} & \textcolor{red}{1.658} & 0.889 & \textcolor{red}{1.631} & \textcolor{red}{1.731} & 0.887 & 0.896 & \em{0.887} & \textbf{0.883}\\
 &  & 100 & \textcolor{red}{1.480} & \textcolor{red}{1.730} & 0.881 & \textcolor{red}{1.563} & \textcolor{red}{1.774} & \em{0.870} & 0.880 & 0.870 & \textbf{0.861}\\
 &  & 200 & \textcolor{red}{1.404} & \textcolor{red}{1.789} & 0.875 & \textcolor{red}{1.416} & \textcolor{red}{1.808} & 0.860 & 0.867 & \em{0.860} & \textbf{0.849}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.836} & \textcolor{red}{2.040} & \textbf{0.944} & \textcolor{red}{2.045} & \textcolor{red}{2.127} & 0.969 & 0.975 & 0.969 & \em{0.966}\\
 &  & 100 & \textcolor{red}{1.787} & \textcolor{red}{2.110} & \em{0.938} & \textcolor{red}{1.922} & \textcolor{red}{2.167} & 0.943 & 0.952 & 0.943 & \textbf{0.937}\\
 &  & 200 & \textcolor{red}{1.662} & \textcolor{red}{2.157} & 0.932 & \textcolor{red}{1.699} & \textcolor{red}{2.183} & 0.926 & 0.936 & \em{0.926} & \textbf{0.918}\\
\midrule
2 & 4 & 50 & \textcolor{red}{1.042} & \textcolor{red}{1.090} & 0.863 & \textcolor{red}{1.062} & \textcolor{red}{1.111} & \em{0.846} & 0.850 & 0.853 & \textbf{0.842}\\
 &  & 100 & \textcolor{red}{1.036} & \textcolor{red}{1.093} & 0.856 & \textcolor{red}{1.043} & \textcolor{red}{1.109} & \em{0.840} & 0.844 & 0.846 & \textbf{0.833}\\
 &  & 200 & \textcolor{red}{1.025} & \textcolor{red}{1.093} & 0.850 & \textcolor{red}{1.014} & \textcolor{red}{1.104} & 0.837 & 0.840 & \em{0.837} & \textbf{0.826}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.313} & \textcolor{red}{1.404} & 0.925 & \textcolor{red}{1.372} & \textcolor{red}{1.432} & \em{0.922} & 0.930 & \em{0.922} & \textbf{0.920}\\
 &  & 100 & \textcolor{red}{1.307} & \textcolor{red}{1.434} & 0.920 & \textcolor{red}{1.344} & \textcolor{red}{1.447} & \em{0.908} & 0.916 & 0.908 & \textbf{0.904}\\
 &  & 200 & \textcolor{red}{1.276} & \textcolor{red}{1.457} & 0.916 & \textcolor{red}{1.282} & \textcolor{red}{1.459} & \em{0.901} & 0.908 & 0.901 & \textbf{0.895}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.506} & \textcolor{red}{1.613} & \textbf{0.964} & \textcolor{red}{1.590} & \textcolor{red}{1.642} & 0.982 & 0.987 & 0.982 & \em{0.981}\\
 &  & 100 & \textcolor{red}{1.490} & \textcolor{red}{1.644} & \em{0.963} & \textcolor{red}{1.549} & \textcolor{red}{1.659} & 0.964 & 0.972 & 0.964 & \textbf{0.962}\\
 &  & 200 & \textcolor{red}{1.438} & \textcolor{red}{1.657} & 0.959 & \textcolor{red}{1.456} & \textcolor{red}{1.659} & \em{0.952} & 0.960 & \em{0.952} & \textbf{0.949}\\
\midrule
3 & 4 & 50 & \textcolor{red}{1.738} & \textcolor{red}{1.884} & 0.937 & \textcolor{red}{1.887} & \textcolor{red}{2.049} & \textbf{0.920} & 0.923 & 0.928 & \em{0.920}\\
 &  & 100 & \textcolor{red}{1.742} & \textcolor{red}{1.951} & 0.930 & \textcolor{red}{1.836} & \textcolor{red}{2.071} & \em{0.916} & 0.919 & 0.922 & \textbf{0.916}\\
 &  & 200 & \textcolor{red}{1.712} & \textcolor{red}{1.999} & 0.925 & \textcolor{red}{1.748} & \textcolor{red}{2.090} & \em{0.913} & 0.915 & 0.939 & \textbf{0.912}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{2.125} & \textcolor{red}{2.411} & 0.969 & \textcolor{red}{2.301} & \textcolor{red}{2.490} & \em{\textbf{0.966}} & 0.972 & \em{\textbf{0.966}} & 0.966\\
 &  & 100 & \textcolor{red}{2.121} & \textcolor{red}{2.494} & 0.965 & \textcolor{red}{2.238} & \textcolor{red}{2.529} & \em{0.957} & 0.963 & 0.957 & \textbf{0.956}\\
 &  & 200 & \textcolor{red}{2.051} & \textcolor{red}{2.530} & 0.963 & \textcolor{red}{2.102} & \textcolor{red}{2.538} & \em{0.953} & 0.959 & 0.953 & \textbf{0.952}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{2.324} & \textcolor{red}{2.650} & \textbf{0.985} & \textcolor{red}{2.526} & \textcolor{red}{2.700} & \em{0.993} & 0.997 & \em{0.993} & 0.993\\
 &  & 100 & \textcolor{red}{2.280} & \textcolor{red}{2.691} & 0.985 & \textcolor{red}{2.425} & \textcolor{red}{2.713} & \em{0.983} & 0.989 & \em{0.983} & \textbf{0.983}\\
 &  & 200 & \textcolor{red}{2.181} & \textcolor{red}{2.713} & 0.984 & \textcolor{red}{2.245} & \textcolor{red}{2.718} & \em{0.979} & 0.985 & \em{0.979} & \textbf{0.979}\\
\midrule
4 & 4 & 50 & 0.994 & \textcolor{red}{1.030} & 0.852 & \textcolor{red}{1.012} & \textcolor{red}{1.049} & \em{0.827} & 0.830 & 0.833 & \textbf{0.822}\\
 &  & 100 & 0.995 & \textcolor{red}{1.039} & 0.847 & \textcolor{red}{1.000} & \textcolor{red}{1.054} & \em{0.823} & 0.824 & 0.831 & \textbf{0.813}\\
 &  & 200 & 0.983 & \textcolor{red}{1.031} & 0.841 & 0.972 & \textcolor{red}{1.040} & \em{0.817} & 0.818 & 0.830 & \textbf{0.806}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.272} & \textcolor{red}{1.348} & 0.917 & \textcolor{red}{1.331} & \textcolor{red}{1.377} & \em{0.898} & 0.902 & \em{0.898} & \textbf{0.894}\\
 &  & 100 & \textcolor{red}{1.264} & \textcolor{red}{1.373} & 0.912 & \textcolor{red}{1.298} & \textcolor{red}{1.392} & \em{0.883} & 0.884 & 0.883 & \textbf{0.877}\\
 &  & 200 & \textcolor{red}{1.239} & \textcolor{red}{1.397} & 0.906 & \textcolor{red}{1.248} & \textcolor{red}{1.405} & 0.875 & \em{0.874} & 0.875 & \textbf{0.868}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.475} & \textcolor{red}{1.565} & 0.958 & \textcolor{red}{1.561} & \textcolor{red}{1.600} & \em{0.954} & 0.956 & \em{0.954} & \textbf{0.951}\\
 &  & 100 & \textcolor{red}{1.453} & \textcolor{red}{1.585} & 0.956 & \textcolor{red}{1.510} & \textcolor{red}{1.606} & \em{0.934} & 0.936 & \em{0.934} & \textbf{0.930}\\
 &  & 200 & \textcolor{red}{1.406} & \textcolor{red}{1.600} & 0.952 & \textcolor{red}{1.422} & \textcolor{red}{1.609} & 0.921 & \em{0.919} & 0.921 & \textbf{0.916}\\
\midrule
5 & 4 & 50 & 0.970 & \textcolor{red}{1.011} & 0.840 & 0.988 & \textcolor{red}{1.030} & \em{0.811} & 0.815 & 0.817 & \textbf{0.806}\\
 &  & 100 & 0.963 & \textcolor{red}{1.014} & 0.833 & 0.969 & \textcolor{red}{1.029} & \em{0.804} & 0.806 & 0.806 & \textbf{0.795}\\
 &  & 200 & 0.958 & \textcolor{red}{1.015} & 0.827 & 0.947 & \textcolor{red}{1.026} & \em{0.801} & 0.803 & 0.810 & \textbf{0.789}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.251} & \textcolor{red}{1.336} & 0.910 & \textcolor{red}{1.307} & \textcolor{red}{1.360} & \em{0.893} & 0.900 & 0.893 & \textbf{0.890}\\
 &  & 100 & \textcolor{red}{1.244} & \textcolor{red}{1.363} & 0.904 & \textcolor{red}{1.279} & \textcolor{red}{1.376} & \em{0.877} & 0.885 & \em{0.877} & \textbf{0.873}\\
 &  & 200 & \textcolor{red}{1.216} & \textcolor{red}{1.385} & 0.898 & \textcolor{red}{1.224} & \textcolor{red}{1.386} & 0.867 & 0.872 & \em{0.867} & \textbf{0.861}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.472} & \textcolor{red}{1.575} & \textbf{0.956} & \textcolor{red}{1.554} & \textcolor{red}{1.608} & 0.964 & 0.969 & 0.964 & \em{0.962}\\
 &  & 100 & \textcolor{red}{1.449} & \textcolor{red}{1.596} & 0.953 & \textcolor{red}{1.507} & \textcolor{red}{1.610} & \em{0.943} & 0.951 & \em{0.943} & \textbf{0.941}\\
 &  & 200 & \textcolor{red}{1.407} & \textcolor{red}{1.619} & 0.948 & \textcolor{red}{1.424} & \textcolor{red}{1.621} & \em{0.931} & 0.939 & \em{0.931} & \textbf{0.927}\\
\midrule
6 & 4 & 50 & 0.765 & 0.792 & 0.768 & 0.764 & 0.784 & 0.726 & \em{0.722} & 0.736 & \textbf{0.708}\\
 &  & 100 & 0.760 & 0.789 & 0.766 & 0.752 & 0.780 & 0.718 & \em{0.712} & 0.713 & \textbf{0.693}\\
 &  & 200 & 0.751 & 0.780 & 0.758 & 0.734 & 0.768 & 0.714 & 0.708 & \em{0.703} & \textbf{0.683}\\
\addlinespace[0.25em]
 & 10 & 50 & \textcolor{red}{1.034} & \textcolor{red}{1.097} & 0.835 & \textcolor{red}{1.074} & \textcolor{red}{1.101} & 0.805 & \em{0.803} & 0.805 & \textbf{0.795}\\
 &  & 100 & \textcolor{red}{1.027} & \textcolor{red}{1.112} & 0.829 & \textcolor{red}{1.050} & \textcolor{red}{1.112} & 0.787 & \em{0.782} & 0.787 & \textbf{0.773}\\
 &  & 200 & \textcolor{red}{1.010} & \textcolor{red}{1.125} & 0.829 & \textcolor{red}{1.013} & \textcolor{red}{1.123} & 0.780 & \em{0.772} & 0.780 & \textbf{0.763}\\
\addlinespace[0.25em]
 & 20 & 50 & \textcolor{red}{1.312} & \textcolor{red}{1.394} & \em{0.911} & \textcolor{red}{1.387} & \textcolor{red}{1.412} & 0.915 & 0.918 & 0.915 & \textbf{0.910}\\
 &  & 100 & \textcolor{red}{1.292} & \textcolor{red}{1.405} & 0.905 & \textcolor{red}{1.338} & \textcolor{red}{1.413} & \em{0.887} & 0.889 & \em{0.887} & \textbf{0.878}\\
 &  & 200 & \textcolor{red}{1.256} & \textcolor{red}{1.422} & 0.899 & \textcolor{red}{1.270} & \textcolor{red}{1.425} & \em{0.870} & 0.872 & \em{0.870} & \textbf{0.862}\\
\bottomrule
\end{tabular}
